Efficient quantum simulation for translationally invariant systems

Discrete translational symmetry plays a fundamental role in condensed matter physics and lattice gauge theories, enabling the analysis of systems that would otherwise be intractable. Despite this, many open problems remain. Quantum simulation promises to offer new insights, but progress is often limited by device connectivity constraints, which lead to prohibitively long computation times. We extend the use of spatial symmetry from the systems to be simulated to the quantum circuits simulating them. One application is that it becomes possible to efficiently and optimally alleviate device connectivity constraints algorithmically. This leads to reductions in quantum computational time by several orders of magnitude even for moderate system sizes, making such simulations feasible, with even greater relative gains for larger systems. This substantially enhances the capabilities of quantum computers in the simulation of condensed matter systems and lattice gauge theories, even before hardware improvements. Our work forms the basis for using spatial symmetry of quantum circuits in other areas of quantum computation, such as in the design and implementation of quantum error correcting codes.

==> figures/DAG.tex <==
%\documentclass[tikz]{standalone}
\definecolor{blue}{rgb}{0.12156862745098039, 0.4666666666666667, 0.7058823529411765}
\definecolor{orange}{rgb}{1.0, 0.4980392156862745, 0.054901960784313725}
\definecolor{green}{rgb}{0.17254901960784313, 0.6274509803921569, 0.17254901960784313}
\definecolor{red}{rgb}{0.8392156862745098, 0.15294117647058825, 0.1568627450980392}
\definecolor{purple}{rgb}{0.5803921568627451, 0.403921568627451, 0.7411764705882353}
\definecolor{brown}{rgb}{0.5490196078431373, 0.33725490196078434, 0.29411764705882354}
\definecolor{pink}{rgb}{0.8901960784313725, 0.4666666666666667, 0.7607843137254902}
\definecolor{pygray}{rgb}{0.4980392156862745, 0.4980392156862745, 0.4980392156862745}
\definecolor{olive}{rgb}{0.7372549019607844, 0.7411764705882353, 0.13333333333333333}
\definecolor{9}{rgb}{0.09019607843137255, 0.7450980392156863, 0.8117647058823529}
\definecolor{lightblue}{rgb}{0.9,.95,1}


%\begin{document}

\begin{tikzpicture}[font=\small]
    \usetikzlibrary{arrows.meta, positioning,shapes.geometric}
    \node[draw, shape=ellipse, minimum width=1.5cm, minimum height=0.8cm] (n1) at (2, -2) {001};
    \node[draw, shape=ellipse, fill=orange, minimum width=1.5cm, minimum height=0.8cm] (n2) at (4, -4) {{\color{white}$g^{(1)}[000,001]$}};
    \draw[->] (n1) -- (n2) node[midway, sloped, above] {001};

    \node[draw, fill=gray,shape=ellipse, minimum width=1.5cm, minimum height=0.8cm] (n5) at (6, -2) {{\color{white}001}};
    \draw[->] (n2) -- (n5) node[midway, sloped, above] {001};



    \node[draw, shape=ellipse, minimum width=1.5cm, minimum height=0.8cm] (n3) at (0, -8) {000};
    \node[draw, shape=ellipse, fill=blue, minimum width=1.5cm, minimum height=0.8cm] (n4) at (2, -6) {{\color{white}$g^{(0)}$}};
    \draw[->] (n3) -- (n4) node[midway, sloped, above] {000};

    \draw[->] (n4) -- (n2) node[midway, sloped, above] {000};



    \node[draw, shape=ellipse, fill=red, minimum width=1.5cm, minimum height=0.8cm] (n6) at (6, -6) {{\color{white}$g^{(3)}[000,002]$}};
    \draw[->] (n2) -- (n6) node[midway, sloped, above] {000};

    \node[draw, shape=ellipse, minimum width=1.5cm, minimum height=0.8cm, fill=gray] (n7) at (8, -4) {{\color{white}000}};
    \draw[->] (n6) -- (n7) node[midway, sloped, above] {000};

    \node[draw, shape=ellipse, minimum width=1.5cm, minimum height=0.8cm, fill=gray] (n8) at (8, -8) {{\color{white}002}};
    \draw[->] (n6) -- (n8) node[midway, sloped, above] {002};

    \node[draw, shape=ellipse, minimum width=1.5cm, minimum height=0.8cm] (n9) at (2, -10) {002};
    \node[draw, shape=ellipse, fill=green, minimum width=1.5cm, minimum height=0.8cm] (n10) at (4, -8) {{\color{white}$g^{(2)}[000,001]$}};
    \draw[->] (n9) -- (n10) node[midway, sloped, above] {002};

    \draw[->] (n10) -- (n6) node[midway, sloped, above] {002};

\end{tikzpicture}

%\end{document}


==> figures/QEDCircuitLayoutSM.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

%\begin{document}
\begin{tikzpicture}[scale=1.5, rotate=45]
  %\clip (-1.80,-1.80) rectangle (4.80,4.80);
    % Define colors
    \definecolor{lightgreen}{rgb}{0.0, 0.5, 0.0}
    \definecolor{lightred}{rgb}{0.5, 0.0, 0.0}
  \newcommand{\drawCircuit}{
    % Draw Plaquette circuit
    \foreach \i in {0,...,3}
        \draw (\i,0) -- (\i,3);
    \foreach \j in {0,...,3}
        \draw (0,\j) -- (3,\j);

    \draw (1,1) to[bend left=30] (2,2);
    \draw (2,2) -- (3,3);
    \draw (0,0) -- (1,1);
    \draw (2,0) -- (3,1);
    \draw (0,2) -- (1,3);

    % Draw Fermionic circuit
    \draw[lightgreen] (1.5,0) -- (1.5,3);
    \draw[lightgreen] (0,1.5) -- (3,1.5);
    \draw[lightgreen] (0.5,1.5) -- (1,2);
    \draw[lightgreen] (0.5,1.5) -- (1,1);
    \draw[lightgreen] (1.5,0.5) -- (2,1);
    \draw[lightgreen] (1.5,2.5) -- (2,2);
    \draw[lightgreen] (2.5,1.5) -- (3,2);
    \draw[lightgreen] (2.5,1.5) -- (3,1);
    \draw[lightgreen] (1.5,2.5) -- (2,3);
    \draw[lightgreen] (1.5,0.5) -- (2,0);

    % Draw hollow circles
    \filldraw[fill=white, draw=lightgreen] (0.5,1.5) circle (2pt);
    \filldraw[fill=white, draw=lightgreen] (1.5,0.5) circle (2pt);
    \filldraw[fill=white, draw=lightgreen] (1.5,2.5) circle (2pt);
    \filldraw[fill=white, draw=lightgreen] (2.5,1.5) circle (2pt);
    \fill[lightred] (1.5,1.5) circle (2pt);
    \fill[white] (1.5,1.5) circle (1.5pt);


    % Draw lattice nodes
    \foreach \i in {0,...,3}
        \foreach \j in {0,...,3} {
            \filldraw[fill=white, draw=black] (\i,\j) circle (2pt);
        }

    % Draw unit cell lines
    \draw[dashed,gray] (0.25,0) -- (0.25,3);
    \draw[dashed,gray] (2.25,0) -- (2.25,3);
    \draw[dashed,gray] (0,0.25) -- (3,0.25);
    \draw[dashed,gray] (0,2.25) -- (3,2.25);

    % Draw nodes
    \foreach \i/\j in {0/0, 1/0, 2/0, 3/0, 0/1, 0/2, 0/3, 1/3, 2/3, 3/1, 3/2, 3/3} {
        \filldraw[draw=black, fill=white] (\i,\j) circle (2pt);
      }

    \node[anchor=center, scale=0.4] at (0.5,1.5) {0};

    \node[anchor=center, scale=0.4] at (1,1) {1};
    \node[anchor=center, scale=0.4] at (1.5,0.5) {2};
    \node[anchor=center, scale=0.4] at (2,1) {3};
    \node[anchor=center, scale=0.4] at (2,2) {4};
    \node[anchor=center, scale=0.4] at (1,2) {5};
    \node[anchor=center, scale=0.4] at (1.5,1.5) {6};

    }


    % Draw Plaquette circuit
    \draw[very thick] (1,1) to[bend left=30] (2,2);
    \draw[style=very thick] (1,1) -- (1,2);
    \draw[style=very thick] (1,2) -- (2,2);
    \draw[style=very thick] (2,2) -- (2,1);
    \draw[style=very thick] (2,1) -- (1,1);
    \draw[style=very thick] (1,1) -- (0,1);
    \draw[style=very thick] (0,1) -- (0,0);
    \draw[style=very thick] (0,0) -- (1,0);
    \draw[style=very thick] (1,0) -- (1,1);
    \draw[style=very thick] (1,1) -- (0,0);


    % Draw Fermionic circuit
    \draw[lightgreen, style=very thick] (0.5,1.5) -- (1,2);
    \draw[lightgreen, style=very thick] (0.5,1.5) -- (1,1);
    \draw[lightgreen, style=very thick] (0.5,1.5) -- (1.5,1.5);
    \draw[lightgreen, style=very thick] (1.5,1.5) -- (1.5,2.5);
    \draw[lightgreen, style=very thick] (1.5,1.5) -- (1.5,0.5);
    \draw[lightgreen, style=very thick] (1.5,1.5) -- (2.5,1.5);
    \draw[lightgreen, style=very thick] (1.5,0.5) -- (2,1);
    \draw[lightgreen, style=very thick] (1.5,2.5) -- (2,2);


    \foreach \i in {0,-2,2}{
    \foreach \j in {0,-2,2} {
    \begin{scope}[shift={(\i,\j)}]
      \drawCircuit
    \end{scope}
        }}


    % Draw filled circles if basis graph
    \fill[lightgreen] (0.5,1.5) circle (2pt);
    \fill (1,2) circle (2pt);
    \fill (1,1) circle (2pt);
    \fill (2,2) circle (2pt);
    \fill (2,1) circle (2pt);
    \fill[lightgreen] (1.5,0.5) circle (2pt);
    \fill[lightred] (1.5,1.5) circle (2pt);


    % Coordinate background
    \iffalse
\def\xmin{-3}
\def\xmax{3}
\def\ymin{-3}
\def\ymax{3}

\foreach \x in {\xmin, -2.5, -2, -1.5, -1, -0.5, 0, 0.5, 1, 1.5, 2, 2.5, \xmax}
    \foreach \y in {\ymin, -2.5, -2, -1.5, -1, -0.5, 0, 0.5, 1, 1.5, 2, 2.5, \ymax} {
        \node[anchor=center, scale=0.4, color=red] at (\x,\y) {(\x,\y)};
    }
\fi



  \newcommand{\drawBlackLables}{
    \node[anchor=center, scale=0.6] at (0.5,1.5) {0};

    \node[anchor=center, scale=0.6] at (1,1) {1};
    \node[anchor=center, scale=0.6] at (1.5,0.5) {2};
    \node[anchor=center, scale=0.6] at (2,1) {3};
    \node[anchor=center, scale=0.6] at (2,2) {4};
    \node[anchor=center, scale=0.6] at (1,2) {5};
    \node[anchor=center, scale=0.6] at (1.5,1.5) {6};

    }

    \foreach \i in {0,-2,2}{
    \foreach \j in {0,-2,2} {
    \begin{scope}[shift={(\i,\j)}]
      \drawBlackLables
    \end{scope}
        }}

\node[anchor=center, scale=0.6, color=white] at (0.5,1.5) {0};

\node[anchor=center, scale=0.6, color=white] at (1,1) {1};
\node[anchor=center, scale=0.6, color=white] at (1.5,0.5) {2};
\node[anchor=center, scale=0.6, color=white] at (2,1) {3};
\node[anchor=center, scale=0.6, color=white] at (2,2) {4};
\node[anchor=center, scale=0.6, color=white] at (1,2) {5};
\node[anchor=center, scale=0.6, color=white] at (1.5,1.5) {6};


\node[anchor=center, scale=0.6, color=gray, rotate=45] at (0.7,0.4) {(0,0)};
\node[anchor=center, scale=0.6, color=gray, rotate=45] at (0.7,2.4) {(0,1)};
\node[anchor=center, scale=0.6, color=gray, rotate=45] at (2.7,0.4) {(1,0)};
\node[anchor=center, scale=0.6, color=gray, rotate=45] at (2.7,2.4) {(1,1)};


\end{tikzpicture}
%\end{document}


==> figures/QEDkinetic.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (350.000000, 52.500000);
% Drawing wires
% Line 3: a W (a,b) \dots \ldots
\draw[color=black] (0.000000,45.000000) -- (290.500000,45.000000);
\draw[color=black] (309.500000,45.000000) -- (350.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$(a,b)$};
% Line 4: b W a \dots \ldots
\draw[color=black] (0.000000,30.000000) -- (290.500000,30.000000);
\draw[color=black] (309.500000,30.000000) -- (350.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$a$};
% Line 5: c W {\langle a,b\rangle} \dots \ldots
\draw[color=black] (0.000000,15.000000) -- (290.500000,15.000000);
\draw[color=black] (309.500000,15.000000) -- (350.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${\langle a,b\rangle}$};
% Line 6: d W b \dots \ldots
\draw[color=black] (0.000000,0.000000) -- (290.500000,0.000000);
\draw[color=black] (309.500000,0.000000) -- (350.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$b$};
% Done with wires; drawing gates
% Line 8: c G $(A^{k})^\dagger$ width=25 height=13 % 0
\draw (14.500000, 52.500000) node[text width=144pt,above,text centered] {0};
\begin{scope}
\draw[fill=white] (14.500000, 15.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\clip (14.500000, 15.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\draw (14.500000, 15.000000) node {$(A^{k})^\dagger$};
\end{scope}
% Line 9: d G $(A^{\ell})^\dagger$ width=25 height=13
\begin{scope}
\draw[fill=white] (14.500000, -0.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\clip (14.500000, -0.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\draw (14.500000, -0.000000) node {$(A^{\ell})^\dagger$};
\end{scope}
% Line 10: d +c
\draw (34.000000,15.000000) -- (34.000000,0.000000);
\filldraw (34.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (34.000000, 15.000000) circle(3.000000pt);
\clip (34.000000, 15.000000) circle(3.000000pt);
\draw (31.000000, 15.000000) -- (37.000000, 15.000000);
\draw (34.000000, 12.000000) -- (34.000000, 18.000000);
\end{scope}
% Line 12: TOUCH
% Line 14: b G $(A^{j})^\dagger$ width=25 height=13 % 1
\draw (53.500000, 52.500000) node[text width=144pt,above,text centered] {1};
\begin{scope}
\draw[fill=white] (53.500000, 30.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\clip (53.500000, 30.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\draw (53.500000, 30.000000) node {$(A^{j})^\dagger$};
\end{scope}
% Line 15: c +b
\draw (73.000000,30.000000) -- (73.000000,15.000000);
\filldraw (73.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (73.000000, 30.000000) circle(3.000000pt);
\clip (73.000000, 30.000000) circle(3.000000pt);
\draw (70.000000, 30.000000) -- (76.000000, 30.000000);
\draw (73.000000, 27.000000) -- (73.000000, 33.000000);
\end{scope}
% Line 17: TOUCH
% Line 19: a G $(A^{i})^\dagger$ width=25 height=13 % 2
\draw (92.500000, 52.500000) node[text width=144pt,above,text centered] {2};
\begin{scope}
\draw[fill=white] (92.500000, 45.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\clip (92.500000, 45.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\draw (92.500000, 45.000000) node {$(A^{i})^\dagger$};
\end{scope}
% Line 20: b +a
\draw (112.000000,45.000000) -- (112.000000,30.000000);
\filldraw (112.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (112.000000, 45.000000) circle(3.000000pt);
\clip (112.000000, 45.000000) circle(3.000000pt);
\draw (109.000000, 45.000000) -- (115.000000, 45.000000);
\draw (112.000000, 42.000000) -- (112.000000, 48.000000);
\end{scope}
% Line 22: a G \raisebox{-8pt}{$\mathrm{RS}_{\alpha}^z$} width=20 height=12
\begin{scope}
\draw[fill=white] (129.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (129.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (129.000000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RS}_{\alpha}^z$}};
\end{scope}
% Line 24: b +a
\draw (146.000000,45.000000) -- (146.000000,30.000000);
\filldraw (146.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (146.000000, 45.000000) circle(3.000000pt);
\clip (146.000000, 45.000000) circle(3.000000pt);
\draw (143.000000, 45.000000) -- (149.000000, 45.000000);
\draw (146.000000, 42.000000) -- (146.000000, 48.000000);
\end{scope}
% Line 25: a G $A^{i}$ width=17 height=13
\begin{scope}
\draw[fill=white] (161.500000, 45.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\clip (161.500000, 45.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\draw (161.500000, 45.000000) node {$A^{i}$};
\end{scope}
% Line 27: TOUCH
% Line 29: c +b % 3
\draw (177.000000, 52.500000) node[text width=144pt,above,text centered] {3};
\draw (177.000000,30.000000) -- (177.000000,15.000000);
\filldraw (177.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (177.000000, 30.000000) circle(3.000000pt);
\clip (177.000000, 30.000000) circle(3.000000pt);
\draw (174.000000, 30.000000) -- (180.000000, 30.000000);
\draw (177.000000, 27.000000) -- (177.000000, 33.000000);
\end{scope}
% Line 30: b G $A^{j}$ width=17 height=13
\begin{scope}
\draw[fill=white] (192.500000, 30.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\clip (192.500000, 30.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\draw (192.500000, 30.000000) node {$A^{j}$};
\end{scope}
% Line 32: TOUCH
% Line 34: d +c % 4
\draw (208.000000, 52.500000) node[text width=144pt,above,text centered] {4};
\draw (208.000000,15.000000) -- (208.000000,0.000000);
\filldraw (208.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (208.000000, 15.000000) circle(3.000000pt);
\clip (208.000000, 15.000000) circle(3.000000pt);
\draw (205.000000, 15.000000) -- (211.000000, 15.000000);
\draw (208.000000, 12.000000) -- (208.000000, 18.000000);
\end{scope}
% Line 35: d G $A^{\ell}$ width=17 height=13
\begin{scope}
\draw[fill=white] (223.500000, -0.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\clip (223.500000, -0.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\draw (223.500000, -0.000000) node {$A^{\ell}$};
\end{scope}
% Line 36: c G $A^{k}$ width=17 height=13
\begin{scope}
\draw[fill=white] (223.500000, 15.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\clip (223.500000, 15.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\draw (223.500000, 15.000000) node {$A^{k}$};
\end{scope}
% Line 38: TOUCH
% Line 39: a G $\ $ width=0 height=0
\begin{scope}
\draw[fill=white] (236.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (236.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\draw (236.000000, 45.000000) node {$\ $};
\end{scope}
% Line 40: BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (238.000000,-7.500000) -- (238.000000,52.500000);
% Line 41: a G $\ $ width=0 height=0
\begin{scope}
\draw[fill=white] (240.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (240.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\draw (240.000000, 45.000000) node {$\ $};
\end{scope}
% Line 42: TOUCH
% Line 44: c G $(A^{k'})^\dagger$ width=25 height=13
\begin{scope}
\draw[fill=white] (256.500000, 15.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\clip (256.500000, 15.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\draw (256.500000, 15.000000) node {$(A^{k'})^\dagger$};
\end{scope}
% Line 45: d G $(A^{\ell'})^\dagger$ width=25 height=13
\begin{scope}
\draw[fill=white] (256.500000, -0.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\clip (256.500000, -0.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\draw (256.500000, -0.000000) node {$(A^{\ell'})^\dagger$};
\end{scope}
% Line 46: d +c
\draw (276.000000,15.000000) -- (276.000000,0.000000);
\filldraw (276.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (276.000000, 15.000000) circle(3.000000pt);
\clip (276.000000, 15.000000) circle(3.000000pt);
\draw (273.000000, 15.000000) -- (279.000000, 15.000000);
\draw (276.000000, 12.000000) -- (276.000000, 18.000000);
\end{scope}
% Line 50: a b c d END
\draw[color=black] (283.000000,45.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\dots$}};
\draw[color=black] (283.000000,45.000000) node[right] {$\dots$};
\draw[color=black] (283.000000,30.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\dots$}};
\draw[color=black] (283.000000,30.000000) node[right] {$\dots$};
\draw[color=black] (283.000000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\dots$}};
\draw[color=black] (283.000000,15.000000) node[right] {$\dots$};
\draw[color=black] (283.000000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\dots$}};
\draw[color=black] (283.000000,0.000000) node[right] {$\dots$};
% Line 51: a b c d START
\draw[color=black] (317.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ldots$}};
\draw[color=black] (317.000000,45.000000) node[left] {$\ldots$};
\draw[color=black] (317.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ldots$}};
\draw[color=black] (317.000000,30.000000) node[left] {$\ldots$};
\draw[color=black] (317.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ldots$}};
\draw[color=black] (317.000000,15.000000) node[left] {$\ldots$};
\draw[color=black] (317.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ldots$}};
\draw[color=black] (317.000000,0.000000) node[left] {$\ldots$};
% Line 53: d +c % 16
\draw (324.000000, 52.500000) node[text width=144pt,above,text centered] {16};
\draw (324.000000,15.000000) -- (324.000000,0.000000);
\filldraw (324.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (324.000000, 15.000000) circle(3.000000pt);
\clip (324.000000, 15.000000) circle(3.000000pt);
\draw (321.000000, 15.000000) -- (327.000000, 15.000000);
\draw (324.000000, 12.000000) -- (324.000000, 18.000000);
\end{scope}
% Line 55: d G $A^{\ell'''}$ width=17 height=13
\begin{scope}
\draw[fill=white] (339.500000, -0.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\clip (339.500000, -0.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\draw (339.500000, -0.000000) node {$A^{\ell'''}$};
\end{scope}
% Line 56: c G $A^{k'''}$ width=17 height=13
\begin{scope}
\draw[fill=white] (339.500000, 15.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\clip (339.500000, 15.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\draw (339.500000, 15.000000) node {$A^{k'''}$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 60: c d @ 0 1 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (1.000000,22.500000) rectangle (38.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (1.000000,22.500000) rectangle (38.000000,-7.500000);
% Line 61: b c @ 2 3 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (40.000000,37.500000) rectangle (77.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (40.000000,37.500000) rectangle (77.000000,7.500000);
% Line 62: a b @ 4 8 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (79.000000,52.500000) rectangle (171.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (79.000000,52.500000) rectangle (171.000000,22.500000);
% Line 63: b c @ 9 10 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (173.000000,37.500000) rectangle (202.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (173.000000,37.500000) rectangle (202.000000,7.500000);
% Line 64: c d @ 11 16 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (204.000000,22.500000) rectangle (280.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (204.000000,22.500000) rectangle (280.000000,-7.500000);
% Line 66: c d @ 19 20 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (320.000000,22.500000) rectangle (349.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (320.000000,22.500000) rectangle (349.000000,-7.500000);
% Done with comments
\end{tikzpicture}


==> figures/checkerboard.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\begin{document}
\begin{tikzpicture}[scale=1.5, rotate=45]
\def\rows{3}
\def\cols{3}



% Original lattice
\definecolor{lightgreen}{rgb}{0.0, 0.5, 0.0}
\draw[lightgreen] (2,0) -- (0,2);
\draw[lightgreen] (3,1) -- (1,3);


\draw[lightgreen] (0,1) -- (2,3);
\draw[lightgreen] (1,0) -- (3,2);

\node[fill=lightgreen, circle, minimum size=2pt, inner sep=0pt] at (0.5,1.5) {};
\node[fill=lightgreen, circle, minimum size=2pt, inner sep=0pt] at (1.5,0.5) {};
\node[fill=lightgreen, circle, minimum size=2pt, inner sep=0pt] at (1.5,2.5) {};
\node[fill=lightgreen, circle, minimum size=2pt, inner sep=0pt] at (2.5,1.5) {};

\foreach \i in {0,...,\rows}
    \foreach \j in {0,...,\cols} {
        \fill (\i,\j) circle (2pt); % Draw nodes at lattice points

        % Label the middle nodes
        \ifnum\i=1
            \ifnum\j=1
                \node at (\i - 0.15,\j + 0.15) {$b$};
            \fi
            \ifnum\j=2
                \node at (\i - 0.15,\j - 0.15) {$l$};
            \fi
        \fi
        \ifnum\i=2
            \ifnum\j=1
                \node at (\i + 0.15,\j + 0.15) {$r$};
            \fi
            \ifnum\j=2
                \node at (\i + 0.15,\j - 0.15) {$t$};
            \fi
d        \fi
    }







% unit cell lines
\draw[dashed,gray] (0.75,0) -- (0.75,3);
\draw[dashed,gray] (2.75,0) -- (2.75,3);
\draw[dashed,gray] (0,0.75) -- (3,0.75);
\draw[dashed,gray] (0,2.75) -- (3,2.75);

% Draw the lines for the lattice
\foreach \i in {0,...,\rows}
\draw (\i,0) -- (\i,\cols); % Vertical lines

\foreach \j in {0,...,\cols}
\draw (0,\j) -- (\rows,\j); % Horizontal lines

\draw (0,0) -- (1,1);
\draw (1,0) -- (0,1);

\draw (0,2) -- (1,3);
\draw (1,2) -- (0,3);

\draw (2,0) -- (3,1);
\draw (3,0) -- (2,1);

\draw (2,2) -- (3,3);
\draw (3,2) -- (2,3);


% Draw thick lines
\draw[very thick] (2,1) -- (2,3);
\draw[very thick] (1,2) -- (3,2);
\draw[very thick] (1,1) -- (3,3);
\draw[very thick] (2,1) -- (1,2);
\draw[very thick] (1,2) -- (1,0);
\draw[very thick] (0,1) -- (2,1);



\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (0,0) {};
\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (1,0) {};
\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (2,0) {};
\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (3,0) {};

\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (0,1) {};
\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (0,2) {};
\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (0,3) {};

\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (1,3) {};
\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (2,3) {};
\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (3,3) {};

\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (3,1) {};
\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (3,2) {};
\node[draw, circle, minimum size=4pt, inner sep=0pt,fill=white] at (3,3) {};


\end{tikzpicture}
%\end{document}


==> figures/circ.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (378.000000, 52.500000);
% Drawing wires
% Line 3: a W b \ldots
\draw[color=black] (0.000000,45.000000) -- (378.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$b$};
% Line 4: b W r \ldots
\draw[color=black] (0.000000,30.000000) -- (378.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$r$};
% Line 5: c W t \ldots
\draw[color=black] (0.000000,15.000000) -- (378.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$t$};
% Line 6: d W l \ldots
\draw[color=black] (0.000000,0.000000) -- (378.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$l$};
% Done with wires; drawing gates
% Line 8: a b c d G $\mathrm e^{-\mathrm i \frac{t}{r} H_\square}$ width=35
\draw (19.500000,45.000000) -- (19.500000,0.000000);
\begin{scope}
\draw[fill=white] (19.500000, 22.500000) +(-45.000000:24.748737pt and 40.305087pt) -- +(45.000000:24.748737pt and 40.305087pt) -- +(135.000000:24.748737pt and 40.305087pt) -- +(225.000000:24.748737pt and 40.305087pt) -- cycle;
\clip (19.500000, 22.500000) +(-45.000000:24.748737pt and 40.305087pt) -- +(45.000000:24.748737pt and 40.305087pt) -- +(135.000000:24.748737pt and 40.305087pt) -- +(225.000000:24.748737pt and 40.305087pt) -- cycle;
\draw (19.500000, 22.500000) node {$\mathrm e^{-\mathrm i \frac{t}{r} H_\square}$};
\end{scope}
% Line 10: = $\hat =$
\draw[fill=white,color=white] (41.000000, -6.000000) rectangle (56.000000, 51.000000);
\draw (48.500000, 22.500000) node {$\hat =$};
% Line 12: a |G $X$ b |G $Z$ % 0
\draw (66.000000, 52.500000) node[text width=144pt,above,text centered] {0};
\draw (66.000000,45.000000) -- (66.000000,30.000000);
\begin{scope}
\draw[fill=white] (66.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (66.000000, 45.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (66.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (66.000000, 45.000000) node {$X$};
\end{scope}
\begin{scope}
\draw[fill=white] (66.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (66.000000, 30.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (66.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (66.000000, 30.000000) node {$Z$};
\end{scope}
% Line 13: TOUCH
% Line 14: c |G $Z$ d |G $X$ %% 1
\draw (82.000000, -7.500000) node[text width=144pt,below,text centered] {1};
\draw (82.000000,15.000000) -- (82.000000,0.000000);
\begin{scope}
\draw[fill=white] (82.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (82.000000, 15.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (82.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (82.000000, 15.000000) node {$Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (82.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (82.000000, -0.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (82.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (82.000000, -0.000000) node {$X$};
\end{scope}
% Line 16: b G $\alpha_J Y$ width=20 c G $Y$ % 2
\draw (102.000000, 52.500000) node[text width=144pt,above,text centered] {2};
\draw (102.000000,30.000000) -- (102.000000,15.000000);
\begin{scope}
\draw[fill=white] (102.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (102.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (102.000000, 30.000000) node {$\alpha_J Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (102.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (102.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (102.000000, 15.000000) node {$Y$};
\end{scope}
% Line 17: b G $\alpha_J X$ width=20 c G $X$
\draw (126.000000,30.000000) -- (126.000000,15.000000);
\begin{scope}
\draw[fill=white] (126.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (126.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (126.000000, 30.000000) node {$\alpha_J X$};
\end{scope}
\begin{scope}
\draw[fill=white] (126.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (126.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (126.000000, 15.000000) node {$X$};
\end{scope}
% Line 19: a G| $X$ b G| $Z$ % 3
\draw (146.000000, 52.500000) node[text width=144pt,above,text centered] {3};
\draw (146.000000,45.000000) -- (146.000000,30.000000);
\begin{scope}
\draw[fill=white] (146.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (146.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (146.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (146.000000, 45.000000) node {$X$};
\end{scope}
\begin{scope}
\draw[fill=white] (146.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (146.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (146.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (146.000000, 30.000000) node {$Z$};
\end{scope}
% Line 20: a |G $Y$ b |G $Z$
\draw (162.000000,45.000000) -- (162.000000,30.000000);
\begin{scope}
\draw[fill=white] (162.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (162.000000, 45.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (162.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (162.000000, 45.000000) node {$Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (162.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (162.000000, 30.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (162.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (162.000000, 30.000000) node {$Z$};
\end{scope}
% Line 22: b G $\alpha_J Y$ width=20 c G $X$ % 4
\draw (182.000000, 52.500000) node[text width=144pt,above,text centered] {4};
\draw (182.000000,30.000000) -- (182.000000,15.000000);
\begin{scope}
\draw[fill=white] (182.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (182.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (182.000000, 30.000000) node {$\alpha_J Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (182.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (182.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (182.000000, 15.000000) node {$X$};
\end{scope}
% Line 23: b G $\alpha_J X$ width=20 c G $-Y$
\draw (206.000000,30.000000) -- (206.000000,15.000000);
\begin{scope}
\draw[fill=white] (206.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (206.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (206.000000, 30.000000) node {$\alpha_J X$};
\end{scope}
\begin{scope}
\draw[fill=white] (206.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (206.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (206.000000, 15.000000) node {$-Y$};
\end{scope}
% Line 25: c G| $Z$ d G| $X$ % 5
\draw (226.000000, 52.500000) node[text width=144pt,above,text centered] {5};
\draw (226.000000,15.000000) -- (226.000000,0.000000);
\begin{scope}
\draw[fill=white] (226.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (226.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (226.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (226.000000, 15.000000) node {$Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (226.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (226.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (226.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (226.000000, -0.000000) node {$X$};
\end{scope}
% Line 26: c |G $Z$ d |G $Y$
\draw (242.000000,15.000000) -- (242.000000,0.000000);
\begin{scope}
\draw[fill=white] (242.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (242.000000, 15.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (242.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (242.000000, 15.000000) node {$Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (242.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (242.000000, -0.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (242.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (242.000000, -0.000000) node {$Y$};
\end{scope}
% Line 28: b G $\alpha_J Y$ width=20 c G $Y$ % 6
\draw (262.000000, 52.500000) node[text width=144pt,above,text centered] {6};
\draw (262.000000,30.000000) -- (262.000000,15.000000);
\begin{scope}
\draw[fill=white] (262.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (262.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (262.000000, 30.000000) node {$\alpha_J Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (262.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (262.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (262.000000, 15.000000) node {$Y$};
\end{scope}
% Line 29: b G $\alpha_J X$ width=20 c G $X$
\draw (286.000000,30.000000) -- (286.000000,15.000000);
\begin{scope}
\draw[fill=white] (286.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (286.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (286.000000, 30.000000) node {$\alpha_J X$};
\end{scope}
\begin{scope}
\draw[fill=white] (286.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (286.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (286.000000, 15.000000) node {$X$};
\end{scope}
% Line 31: a G| $Y$ b G| $Z$ % 7
\draw (306.000000, 52.500000) node[text width=144pt,above,text centered] {7};
\draw (306.000000,45.000000) -- (306.000000,30.000000);
\begin{scope}
\draw[fill=white] (306.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (306.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (306.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (306.000000, 45.000000) node {$Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (306.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (306.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (306.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (306.000000, 30.000000) node {$Z$};
\end{scope}
% Line 32: a |G $X$ b |G $Z$
\draw (322.000000,45.000000) -- (322.000000,30.000000);
\begin{scope}
\draw[fill=white] (322.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (322.000000, 45.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (322.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (322.000000, 45.000000) node {$X$};
\end{scope}
\begin{scope}
\draw[fill=white] (322.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (322.000000, 30.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (322.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (322.000000, 30.000000) node {$Z$};
\end{scope}
% Line 34: b G $\alpha_J Y$ width=20 c G $- X$ % 8
\draw (342.000000, 52.500000) node[text width=144pt,above,text centered] {8};
\draw (342.000000,30.000000) -- (342.000000,15.000000);
\begin{scope}
\draw[fill=white] (342.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (342.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (342.000000, 30.000000) node {$\alpha_J Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (342.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (342.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (342.000000, 15.000000) node {$- X$};
\end{scope}
% Line 35: b G $\alpha_J X$ width=20 c G $Y$
\draw (366.000000,30.000000) -- (366.000000,15.000000);
\begin{scope}
\draw[fill=white] (366.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (366.000000, 30.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (366.000000, 30.000000) node {$\alpha_J X$};
\end{scope}
\begin{scope}
\draw[fill=white] (366.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (366.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (366.000000, 15.000000) node {$Y$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (378.000000,45.000000) node[right] {$\ldots$};
\draw[color=black] (378.000000,30.000000) node[right] {$\ldots$};
\draw[color=black] (378.000000,15.000000) node[right] {$\ldots$};
\draw[color=black] (378.000000,0.000000) node[right] {$\ldots$};
% Done with ending labels; drawing cut lines and comments
% Line 37: a b @ 2 2 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (59.000000,52.500000) rectangle (73.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (59.000000,52.500000) rectangle (73.000000,22.500000);
% Line 38: c d @ 3 3 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (75.000000,22.500000) rectangle (89.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (75.000000,22.500000) rectangle (89.000000,-7.500000);
% Line 39: b c @ 4 5 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (91.000000,37.500000) rectangle (137.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (91.000000,37.500000) rectangle (137.000000,7.500000);
% Line 40: a b @ 6 7 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (139.000000,52.500000) rectangle (169.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (139.000000,52.500000) rectangle (169.000000,22.500000);
% Line 41: b c @ 8 9 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (171.000000,37.500000) rectangle (217.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (171.000000,37.500000) rectangle (217.000000,7.500000);
% Line 42: c d @ 10 11 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (219.000000,22.500000) rectangle (249.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (219.000000,22.500000) rectangle (249.000000,-7.500000);
% Line 43: b c @ 12 13 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (251.000000,37.500000) rectangle (297.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (251.000000,37.500000) rectangle (297.000000,7.500000);
% Line 44: a b @ 14 15 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (299.000000,52.500000) rectangle (329.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (299.000000,52.500000) rectangle (329.000000,22.500000);
% Line 45: b c @ 16 17 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (331.000000,37.500000) rectangle (377.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (331.000000,37.500000) rectangle (377.000000,7.500000);
% Done with comments
\end{tikzpicture}


==> figures/circ0-1.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (299.000000, 52.500000);
% Drawing wires
% Line 3: a W \ldots
\draw[color=black] (0.000000,45.000000) -- (299.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ldots$};
% Line 4: b W \ldots
\draw[color=black] (0.000000,30.000000) -- (299.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ldots$};
% Line 5: c W \ldots
\draw[color=black] (0.000000,15.000000) -- (299.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ldots$};
% Line 6: d W \ldots
\draw[color=black] (0.000000,0.000000) -- (299.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ldots$};
% Done with wires; drawing gates
% Line 8: a G| $X$ b G| $Z$ % 9
\draw (8.000000, 52.500000) node[text width=144pt,above,text centered] {9};
\draw (8.000000,45.000000) -- (8.000000,30.000000);
\begin{scope}
\draw[fill=white] (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 45.000000) node {$X$};
\end{scope}
\begin{scope}
\draw[fill=white] (8.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (8.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (8.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 30.000000) node {$Z$};
\end{scope}
% Line 9: a |G $Z$ b |G $Y$
\draw (24.000000,45.000000) -- (24.000000,30.000000);
\begin{scope}
\draw[fill=white] (24.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (24.000000, 45.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (24.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (24.000000, 45.000000) node {$Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (24.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (24.000000, 30.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (24.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (24.000000, 30.000000) node {$Y$};
\end{scope}
% Line 11: TOUCH
% Line 13: c G| $Z$ d G| $Y$ %% 10
\draw (40.000000, -7.500000) node[text width=144pt,below,text centered] {10};
\draw (40.000000,15.000000) -- (40.000000,0.000000);
\begin{scope}
\draw[fill=white] (40.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (40.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (40.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (40.000000, 15.000000) node {$Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (40.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (40.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (40.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (40.000000, -0.000000) node {$Y$};
\end{scope}
% Line 14: c |G $Y$ d |G $Z$
\draw (56.000000,15.000000) -- (56.000000,0.000000);
\begin{scope}
\draw[fill=white] (56.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (56.000000, 15.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (56.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (56.000000, 15.000000) node {$Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (56.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (56.000000, -0.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (56.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (56.000000, -0.000000) node {$Z$};
\end{scope}
% Line 16: b G $\alpha_{J\lambda} X$ width=25 c G $X$ % 11
\draw (78.500000, 52.500000) node[text width=144pt,above,text centered] {11};
\draw (78.500000,30.000000) -- (78.500000,15.000000);
\begin{scope}
\draw[fill=white] (78.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (78.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (78.500000, 30.000000) node {$\alpha_{J\lambda} X$};
\end{scope}
\begin{scope}
\draw[fill=white] (78.500000, 15.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (78.500000, 15.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (78.500000, 15.000000) node {$X$};
\end{scope}
% Line 18: a G| $Z$ b G| $Y$ % 12
\draw (101.000000, 52.500000) node[text width=144pt,above,text centered] {12};
\draw (101.000000,45.000000) -- (101.000000,30.000000);
\begin{scope}
\draw[fill=white] (101.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (101.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (101.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (101.000000, 45.000000) node {$Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (101.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (101.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (101.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (101.000000, 30.000000) node {$Y$};
\end{scope}
% Line 19: a G $\alpha_{J\lambda} Z$ width=25 b G $-Z$ width=25
\draw (123.500000,45.000000) -- (123.500000,30.000000);
\begin{scope}
\draw[fill=white] (123.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (123.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (123.500000, 45.000000) node {$\alpha_{J\lambda} Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (123.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (123.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (123.500000, 30.000000) node {$-Z$};
\end{scope}
% Line 21: TOUCH
% Line 23: c G| $Y$ d G| $Z$ % 13
\draw (146.000000, 52.500000) node[text width=144pt,above,text centered] {13};
\draw (146.000000,15.000000) -- (146.000000,0.000000);
\begin{scope}
\draw[fill=white] (146.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (146.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (146.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (146.000000, 15.000000) node {$Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (146.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (146.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (146.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (146.000000, -0.000000) node {$Z$};
\end{scope}
% Line 24: c G $\alpha_{J\lambda} Z$ width=25 d G $-Z$ width=25
\draw (168.500000,15.000000) -- (168.500000,0.000000);
\begin{scope}
\draw[fill=white] (168.500000, 15.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (168.500000, 15.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (168.500000, 15.000000) node {$\alpha_{J\lambda} Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (168.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (168.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (168.500000, -0.000000) node {$-Z$};
\end{scope}
% Line 27: a G $\alpha_{J\lambda} Z$ width=25 c G $Z$ width=25  % 14
\draw (197.500000, 52.500000) node[text width=144pt,above,text centered] {14};
\draw (197.500000,45.000000) -- (197.500000,15.000000);
\begin{scope}
\draw[fill=white] (197.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (197.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (197.500000, 45.000000) node {$\alpha_{J\lambda} Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (197.500000, 15.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (197.500000, 15.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (197.500000, 15.000000) node {$Z$};
\end{scope}
% Line 29: TOUCH
% Line 31: b G $\alpha_{J\lambda} Z$ width=25 d G $Z$ width=25 % 15
\draw (226.500000, 52.500000) node[text width=144pt,above,text centered] {15};
\draw (226.500000,30.000000) -- (226.500000,0.000000);
\begin{scope}
\draw[fill=white] (226.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (226.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (226.500000, 30.000000) node {$\alpha_{J\lambda} Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (226.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (226.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (226.500000, -0.000000) node {$Z$};
\end{scope}
% Line 33: TOUCH
% Line 35: a G $\alpha_{J\lambda} Z$ width=25 d G $-Z$ width=25 % 16
\draw (255.500000, 52.500000) node[text width=144pt,above,text centered] {16};
\draw (255.500000,45.000000) -- (255.500000,0.000000);
\begin{scope}
\draw[fill=white] (255.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (255.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (255.500000, 45.000000) node {$\alpha_{J\lambda} Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (255.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (255.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (255.500000, -0.000000) node {$-Z$};
\end{scope}
% Line 37: TOUCH
% Line 39: b G $\alpha_{J\lambda} Z$ width=25 c G $-Z$ width=25 % 17
\draw (284.500000, 52.500000) node[text width=144pt,above,text centered] {17};
\draw (284.500000,30.000000) -- (284.500000,15.000000);
\begin{scope}
\draw[fill=white] (284.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (284.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (284.500000, 30.000000) node {$\alpha_{J\lambda} Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (284.500000, 15.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (284.500000, 15.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (284.500000, 15.000000) node {$-Z$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 42: a b @ 0 1 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (1.000000,52.500000) rectangle (31.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (1.000000,52.500000) rectangle (31.000000,22.500000);
% Line 43: c d @ 2 3 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (33.000000,22.500000) rectangle (63.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (33.000000,22.500000) rectangle (63.000000,-7.500000);
% Line 44: b c @ 4 4 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (65.000000,37.500000) rectangle (92.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (65.000000,37.500000) rectangle (92.000000,7.500000);
% Line 45: a b @ 5 6 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (94.000000,52.500000) rectangle (137.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (94.000000,52.500000) rectangle (137.000000,22.500000);
% Line 46: c d @ 7 8 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (139.000000,22.500000) rectangle (182.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (139.000000,22.500000) rectangle (182.000000,-7.500000);
% Line 47: a c @ 9 9 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (184.000000,52.500000) rectangle (211.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (184.000000,52.500000) rectangle (211.000000,7.500000);
% Line 48: b d @ 10 10 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (213.000000,37.500000) rectangle (240.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (213.000000,37.500000) rectangle (240.000000,-7.500000);
% Line 49: a d @ 11 11 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (242.000000,52.500000) rectangle (269.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (242.000000,52.500000) rectangle (269.000000,-7.500000);
% Line 50: b c @ 12 12 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (271.000000,37.500000) rectangle (298.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (271.000000,37.500000) rectangle (298.000000,7.500000);
% Done with comments
\end{tikzpicture}


==> figures/circ10.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (473.000000, 52.500000);
% Drawing wires
% Line 3: a W b \ldots
\draw[color=black] (0.000000,45.000000) -- (473.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$b$};
% Line 4: b W r \ldots
\draw[color=black] (0.000000,30.000000) -- (473.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$r$};
% Line 5: c W t \ldots
\draw[color=black] (0.000000,15.000000) -- (473.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$t$};
% Line 6: d W l \ldots
\draw[color=black] (0.000000,0.000000) -- (473.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$l$};
% Done with wires; drawing gates
% Line 8: a b c d G $\mathrm e^{-\mathrm{i} \frac{t}{r} H_\square}$ width=35
\draw (19.500000,45.000000) -- (19.500000,0.000000);
\begin{scope}
\draw[fill=white] (19.500000, 22.500000) +(-45.000000:24.748737pt and 40.305087pt) -- +(45.000000:24.748737pt and 40.305087pt) -- +(135.000000:24.748737pt and 40.305087pt) -- +(225.000000:24.748737pt and 40.305087pt) -- cycle;
\clip (19.500000, 22.500000) +(-45.000000:24.748737pt and 40.305087pt) -- +(45.000000:24.748737pt and 40.305087pt) -- +(135.000000:24.748737pt and 40.305087pt) -- +(225.000000:24.748737pt and 40.305087pt) -- cycle;
\draw (19.500000, 22.500000) node {$\mathrm e^{-\mathrm{i} \frac{t}{r} H_\square}$};
\end{scope}
% Line 10: =
\draw[fill=white,color=white] (41.000000, -6.000000) rectangle (56.000000, 51.000000);
\draw (48.500000, 22.500000) node {$=$};
% Line 12: a b c d G $\mathrm{e}^{\mathrm i \alpha \mathcal I}$  width=20
\draw (70.000000,45.000000) -- (70.000000,0.000000);
\begin{scope}
\draw[fill=white] (70.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\clip (70.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\draw (70.000000, 22.500000) node {$\mathrm{e}^{\mathrm i \alpha \mathcal I}$};
\end{scope}
% Line 13: a b c d G $\mathrm{e}^{- \mathrm i \theta \mathcal X/2}$  width=34
\draw (101.000000,45.000000) -- (101.000000,0.000000);
\begin{scope}
\draw[fill=white] (101.000000, 22.500000) +(-45.000000:24.041631pt and 40.305087pt) -- +(45.000000:24.041631pt and 40.305087pt) -- +(135.000000:24.041631pt and 40.305087pt) -- +(225.000000:24.041631pt and 40.305087pt) -- cycle;
\clip (101.000000, 22.500000) +(-45.000000:24.041631pt and 40.305087pt) -- +(45.000000:24.041631pt and 40.305087pt) -- +(135.000000:24.041631pt and 40.305087pt) -- +(225.000000:24.041631pt and 40.305087pt) -- cycle;
\draw (101.000000, 22.500000) node {$\mathrm{e}^{- \mathrm i \theta \mathcal X/2}$};
\end{scope}
% Line 15: = $\hat =$
\draw[fill=white,color=white] (122.000000, -6.000000) rectangle (137.000000, 51.000000);
\draw (129.500000, 22.500000) node {$\hat =$};
% Line 19: a +b % 0
\draw (144.000000, 52.500000) node[text width=144pt,above,text centered] {0};
\draw (144.000000,45.000000) -- (144.000000,30.000000);
\filldraw (144.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (144.000000, 30.000000) circle(3.000000pt);
\clip (144.000000, 30.000000) circle(3.000000pt);
\draw (141.000000, 30.000000) -- (147.000000, 30.000000);
\draw (144.000000, 27.000000) -- (144.000000, 33.000000);
\end{scope}
% Line 20: c +d %% 1
\draw (144.000000, -7.500000) node[text width=144pt,below,text centered] {1};
\draw (144.000000,15.000000) -- (144.000000,0.000000);
\filldraw (144.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (144.000000, 0.000000) circle(3.000000pt);
\clip (144.000000, 0.000000) circle(3.000000pt);
\draw (141.000000, 0.000000) -- (147.000000, 0.000000);
\draw (144.000000, -3.000000) -- (144.000000, 3.000000);
\end{scope}
% Line 21: a +c % 2
\draw (154.000000, 52.500000) node[text width=144pt,above,text centered] {2};
\draw (154.000000,45.000000) -- (154.000000,15.000000);
\filldraw (154.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (154.000000, 15.000000) circle(3.000000pt);
\clip (154.000000, 15.000000) circle(3.000000pt);
\draw (151.000000, 15.000000) -- (157.000000, 15.000000);
\draw (154.000000, 12.000000) -- (154.000000, 18.000000);
\end{scope}
% Line 23: b G \raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$} width=35 height=12 % 3
\draw (178.500000, 52.500000) node[text width=144pt,above,text centered] {3};
\begin{scope}
\draw[fill=white] (178.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (178.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (178.500000, 30.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$}};
\end{scope}
% Line 24: c X
\begin{scope}
\draw[fill=white] (178.500000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (178.500000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (178.500000, 15.000000) node {$X$};
\end{scope}
% Line 30: c +b
\draw (203.000000,30.000000) -- (203.000000,15.000000);
\filldraw (203.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (203.000000, 30.000000) circle(3.000000pt);
\clip (203.000000, 30.000000) circle(3.000000pt);
\draw (200.000000, 30.000000) -- (206.000000, 30.000000);
\draw (203.000000, 27.000000) -- (203.000000, 33.000000);
\end{scope}
% Line 31: b G \raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (227.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (227.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (227.500000, 30.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$}};
\end{scope}
% Line 32: c +b
\draw (252.000000,30.000000) -- (252.000000,15.000000);
\filldraw (252.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (252.000000, 30.000000) circle(3.000000pt);
\clip (252.000000, 30.000000) circle(3.000000pt);
\draw (249.000000, 30.000000) -- (255.000000, 30.000000);
\draw (252.000000, 27.000000) -- (252.000000, 33.000000);
\end{scope}
% Line 33: c G \raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (276.500000, 15.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (276.500000, 15.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (276.500000, 15.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$}};
\end{scope}
% Line 35: b G \raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (276.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (276.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (276.500000, 30.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$}};
\end{scope}
% Line 34: d +c % 4
\draw (301.000000, 52.500000) node[text width=144pt,above,text centered] {4};
\draw (301.000000,15.000000) -- (301.000000,0.000000);
\filldraw (301.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (301.000000, 15.000000) circle(3.000000pt);
\clip (301.000000, 15.000000) circle(3.000000pt);
\draw (298.000000, 15.000000) -- (304.000000, 15.000000);
\draw (301.000000, 12.000000) -- (301.000000, 18.000000);
\end{scope}
% Line 36: c +b % 5
\draw (311.000000, 52.500000) node[text width=144pt,above,text centered] {5};
\draw (311.000000,30.000000) -- (311.000000,15.000000);
\filldraw (311.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (311.000000, 30.000000) circle(3.000000pt);
\clip (311.000000, 30.000000) circle(3.000000pt);
\draw (308.000000, 30.000000) -- (314.000000, 30.000000);
\draw (311.000000, 27.000000) -- (311.000000, 33.000000);
\end{scope}
% Line 37: b G \raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (335.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (335.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (335.500000, 30.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$}};
\end{scope}
% Line 38: c +b
\draw (360.000000,30.000000) -- (360.000000,15.000000);
\filldraw (360.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (360.000000, 30.000000) circle(3.000000pt);
\clip (360.000000, 30.000000) circle(3.000000pt);
\draw (357.000000, 30.000000) -- (363.000000, 30.000000);
\draw (360.000000, 27.000000) -- (360.000000, 33.000000);
\end{scope}
% Line 39: c G \raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (384.500000, 15.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (384.500000, 15.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (384.500000, 15.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$}};
\end{scope}
% Line 41: b G \raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (384.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (384.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (384.500000, 30.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$}};
\end{scope}
% Line 40: +c d % 6
\draw (409.000000, 52.500000) node[text width=144pt,above,text centered] {6};
\draw (409.000000,15.000000) -- (409.000000,0.000000);
\begin{scope}
\draw[fill=white] (409.000000, 15.000000) circle(3.000000pt);
\clip (409.000000, 15.000000) circle(3.000000pt);
\draw (406.000000, 15.000000) -- (412.000000, 15.000000);
\draw (409.000000, 12.000000) -- (409.000000, 18.000000);
\end{scope}
\filldraw (409.000000, 0.000000) circle(1.500000pt);
% Line 42: d +b % 7
\draw (419.000000, 52.500000) node[text width=144pt,above,text centered] {7};
\draw (419.000000,30.000000) -- (419.000000,0.000000);
\filldraw (419.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (419.000000, 30.000000) circle(3.000000pt);
\clip (419.000000, 30.000000) circle(3.000000pt);
\draw (416.000000, 30.000000) -- (422.000000, 30.000000);
\draw (419.000000, 27.000000) -- (419.000000, 33.000000);
\end{scope}
% Line 43: b G \raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (443.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (443.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (443.500000, 30.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$}};
\end{scope}
% Line 44: d +b
\draw (468.000000,30.000000) -- (468.000000,0.000000);
\filldraw (468.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (468.000000, 30.000000) circle(3.000000pt);
\clip (468.000000, 30.000000) circle(3.000000pt);
\draw (465.000000, 30.000000) -- (471.000000, 30.000000);
\draw (468.000000, 27.000000) -- (468.000000, 33.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (473.000000,45.000000) node[right] {$\ldots$};
\draw[color=black] (473.000000,30.000000) node[right] {$\ldots$};
\draw[color=black] (473.000000,15.000000) node[right] {$\ldots$};
\draw[color=black] (473.000000,0.000000) node[right] {$\ldots$};
% Done with ending labels; drawing cut lines and comments
% Line 48: a b @ 5 5 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (140.000000,52.500000) rectangle (148.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (140.000000,52.500000) rectangle (148.000000,22.500000);
% Line 49: c d @ 5 5 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (140.000000,22.500000) rectangle (148.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (140.000000,22.500000) rectangle (148.000000,-7.500000);
% Line 50: a c @ 6 6 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (150.000000,52.500000) rectangle (158.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (150.000000,52.500000) rectangle (158.000000,7.500000);
% Line 51: b c @ 7 11 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (160.000000,37.500000) rectangle (295.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (160.000000,37.500000) rectangle (295.000000,7.500000);
% Line 52: c d @ 12 12 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (297.000000,22.500000) rectangle (305.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (297.000000,22.500000) rectangle (305.000000,-7.500000);
% Line 53: b c @ 13 16 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (307.000000,37.500000) rectangle (403.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (307.000000,37.500000) rectangle (403.000000,7.500000);
% Line 54: c d @ 17 17 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (405.000000,22.500000) rectangle (413.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (405.000000,22.500000) rectangle (413.000000,-7.500000);
% Line 55: b d @ 18 20 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (415.000000,37.500000) rectangle (472.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (415.000000,37.500000) rectangle (472.000000,-7.500000);
% Done with comments
\end{tikzpicture}


==> figures/circ11.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (460.000000, 52.500000);
% Drawing wires
% Line 3: a W    \ldots
\draw[color=black] (0.000000,45.000000) -- (460.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ldots$};
% Line 4: b W    \ldots
\draw[color=black] (0.000000,30.000000) -- (460.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ldots$};
% Line 5: c W    \ldots
\draw[color=black] (0.000000,15.000000) -- (460.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ldots$};
% Line 6: d W    \ldots
\draw[color=black] (0.000000,0.000000) -- (460.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ldots$};
% Done with wires; drawing gates
% Line 11: b H % 8
\draw (19.500000, 52.500000) node[text width=144pt,above,text centered] {8};
\begin{scope}
\draw[fill=white] (19.500000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (19.500000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (19.500000, 30.000000) node {$H$};
\end{scope}
% Line 12: a G \raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$} width=35 height=12
\begin{scope}
\draw[fill=white] (19.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (19.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (19.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$}};
\end{scope}
% Line 14: a +b
\draw (44.000000,45.000000) -- (44.000000,30.000000);
\filldraw (44.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (44.000000, 30.000000) circle(3.000000pt);
\clip (44.000000, 30.000000) circle(3.000000pt);
\draw (41.000000, 30.000000) -- (47.000000, 30.000000);
\draw (44.000000, 27.000000) -- (44.000000, 33.000000);
\end{scope}
% Line 16: a b c d TOUCH
% Line 17: d G \raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4 }$} width=35 height=12 % 9
\draw (68.500000, 52.500000) node[text width=144pt,above,text centered] {9};
\begin{scope}
\draw[fill=white] (68.500000, -0.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (68.500000, -0.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (68.500000, -0.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4 }$}};
\end{scope}
% Line 19: a G \raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$} width=35 height=12
\begin{scope}
\draw[fill=white] (68.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (68.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (68.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$}};
\end{scope}
% Line 18: d H
\begin{scope}
\draw[fill=white] (96.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (96.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (96.000000, -0.000000) node {$H$};
\end{scope}
% Line 20: a +d
\draw (109.000000,45.000000) -- (109.000000,0.000000);
\filldraw (109.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (109.000000, 0.000000) circle(3.000000pt);
\clip (109.000000, 0.000000) circle(3.000000pt);
\draw (106.000000, 0.000000) -- (112.000000, 0.000000);
\draw (109.000000, -3.000000) -- (109.000000, 3.000000);
\end{scope}
% Line 22: a G \raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$} width=35 height=12 % 10
\draw (133.500000, 52.500000) node[text width=144pt,above,text centered] {10};
\begin{scope}
\draw[fill=white] (133.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (133.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (133.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$}};
\end{scope}
% Line 23: a +b
\draw (158.000000,45.000000) -- (158.000000,30.000000);
\filldraw (158.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (158.000000, 30.000000) circle(3.000000pt);
\clip (158.000000, 30.000000) circle(3.000000pt);
\draw (155.000000, 30.000000) -- (161.000000, 30.000000);
\draw (158.000000, 27.000000) -- (158.000000, 33.000000);
\end{scope}
% Line 25: a G \raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$} width=35 height=12 % 11
\draw (182.500000, 52.500000) node[text width=144pt,above,text centered] {11};
\begin{scope}
\draw[fill=white] (182.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (182.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (182.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$}};
\end{scope}
% Line 26: c H
\begin{scope}
\draw[fill=white] (182.500000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (182.500000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (182.500000, 15.000000) node {$H$};
\end{scope}
% Line 28: a +c
\draw (207.000000,45.000000) -- (207.000000,15.000000);
\filldraw (207.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 15.000000) circle(3.000000pt);
\clip (207.000000, 15.000000) circle(3.000000pt);
\draw (204.000000, 15.000000) -- (210.000000, 15.000000);
\draw (207.000000, 12.000000) -- (207.000000, 18.000000);
\end{scope}
% Line 29: a G \raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$} width=35 height=12 % 12
\draw (231.500000, 52.500000) node[text width=144pt,above,text centered] {12};
\begin{scope}
\draw[fill=white] (231.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (231.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (231.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$}};
\end{scope}
% Line 30: a +b
\draw (256.000000,45.000000) -- (256.000000,30.000000);
\filldraw (256.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (256.000000, 30.000000) circle(3.000000pt);
\clip (256.000000, 30.000000) circle(3.000000pt);
\draw (253.000000, 30.000000) -- (259.000000, 30.000000);
\draw (256.000000, 27.000000) -- (256.000000, 33.000000);
\end{scope}
% Line 31: a G \raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$} width=35 height=12 % 13
\draw (280.500000, 52.500000) node[text width=144pt,above,text centered] {13};
\begin{scope}
\draw[fill=white] (280.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (280.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (280.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$}};
\end{scope}
% Line 32: a +d
\draw (305.000000,45.000000) -- (305.000000,0.000000);
\filldraw (305.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (305.000000, 0.000000) circle(3.000000pt);
\clip (305.000000, 0.000000) circle(3.000000pt);
\draw (302.000000, 0.000000) -- (308.000000, 0.000000);
\draw (305.000000, -3.000000) -- (305.000000, 3.000000);
\end{scope}
% Line 33: a G \raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$} width=35 height=12 % 14
\draw (329.500000, 52.500000) node[text width=144pt,above,text centered] {14};
\begin{scope}
\draw[fill=white] (329.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (329.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (329.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$}};
\end{scope}
% Line 37: d H
\begin{scope}
\draw[fill=white] (329.500000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (329.500000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (329.500000, -0.000000) node {$H$};
\end{scope}
% Line 34: a +b
\draw (354.000000,45.000000) -- (354.000000,30.000000);
\filldraw (354.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (354.000000, 30.000000) circle(3.000000pt);
\clip (354.000000, 30.000000) circle(3.000000pt);
\draw (351.000000, 30.000000) -- (357.000000, 30.000000);
\draw (354.000000, 27.000000) -- (354.000000, 33.000000);
\end{scope}
% Line 35: a G \raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$} width=35 height=12
\begin{scope}
\draw[fill=white] (378.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (378.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (378.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$}};
\end{scope}
% Line 38: b H
\begin{scope}
\draw[fill=white] (378.500000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (378.500000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (378.500000, 30.000000) node {$H$};
\end{scope}
% Line 36: a +c % 15
\draw (403.000000, 52.500000) node[text width=144pt,above,text centered] {15};
\draw (403.000000,45.000000) -- (403.000000,15.000000);
\filldraw (403.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (403.000000, 15.000000) circle(3.000000pt);
\clip (403.000000, 15.000000) circle(3.000000pt);
\draw (400.000000, 15.000000) -- (406.000000, 15.000000);
\draw (403.000000, 12.000000) -- (403.000000, 18.000000);
\end{scope}
% Line 39: c H
\begin{scope}
\draw[fill=white] (416.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (416.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (416.000000, 15.000000) node {$H$};
\end{scope}
% Line 44: c X
\begin{scope}
\draw[fill=white] (432.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (432.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (432.000000, 15.000000) node {$X$};
\end{scope}
% Line 45: a +c
\draw (445.000000,45.000000) -- (445.000000,15.000000);
\filldraw (445.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (445.000000, 15.000000) circle(3.000000pt);
\clip (445.000000, 15.000000) circle(3.000000pt);
\draw (442.000000, 15.000000) -- (448.000000, 15.000000);
\draw (445.000000, 12.000000) -- (445.000000, 18.000000);
\end{scope}
% Line 46: a +b % 16
\draw (455.000000, 52.500000) node[text width=144pt,above,text centered] {16};
\draw (455.000000,45.000000) -- (455.000000,30.000000);
\filldraw (455.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (455.000000, 30.000000) circle(3.000000pt);
\clip (455.000000, 30.000000) circle(3.000000pt);
\draw (452.000000, 30.000000) -- (458.000000, 30.000000);
\draw (455.000000, 27.000000) -- (455.000000, 33.000000);
\end{scope}
% Line 47: c +d %% 17
\draw (455.000000, -7.500000) node[text width=144pt,below,text centered] {17};
\draw (455.000000,15.000000) -- (455.000000,0.000000);
\filldraw (455.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (455.000000, 0.000000) circle(3.000000pt);
\clip (455.000000, 0.000000) circle(3.000000pt);
\draw (452.000000, 0.000000) -- (458.000000, 0.000000);
\draw (455.000000, -3.000000) -- (455.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 51: a b @ 0 1 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (1.000000,52.500000) rectangle (48.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (1.000000,52.500000) rectangle (48.000000,22.500000);
% Line 54: a d @ 2 4 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (50.000000,52.500000) rectangle (113.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (50.000000,52.500000) rectangle (113.000000,-7.500000);
% Line 56: a b @ 5 6 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (115.000000,52.500000) rectangle (162.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (115.000000,52.500000) rectangle (162.000000,22.500000);
% Line 57: a c @ 7 8 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (164.000000,52.500000) rectangle (211.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (164.000000,52.500000) rectangle (211.000000,7.500000);
% Line 58: a b @ 9 10 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (213.000000,52.500000) rectangle (260.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (213.000000,52.500000) rectangle (260.000000,22.500000);
% Line 60: a d @ 11 12 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (262.000000,52.500000) rectangle (309.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (262.000000,52.500000) rectangle (309.000000,-7.500000);
% Line 61: d @ 12 13 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (301.000000,7.500000) rectangle (348.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (301.000000,7.500000) rectangle (348.000000,-7.500000);
% Line 64: a b @ 13 15 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (311.000000,52.500000) rectangle (397.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (311.000000,52.500000) rectangle (397.000000,22.500000);
% Line 66: a c @ 16 19 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (399.000000,52.500000) rectangle (449.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (399.000000,52.500000) rectangle (449.000000,7.500000);
% Line 68: a b @ 20 20 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (451.000000,52.500000) rectangle (459.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (451.000000,52.500000) rectangle (459.000000,22.500000);
% Line 69: c d @ 20 20 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (451.000000,22.500000) rectangle (459.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (451.000000,22.500000) rectangle (459.000000,-7.500000);
% Done with comments
\end{tikzpicture}


==> figures/circ2.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 22.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,15.000000) -- (24.000000,15.000000);
% Line 2: b W
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
% Done with wires; drawing gates
% Line 4: a |G $A$ b |G $B$
\draw (12.000000,15.000000) -- (12.000000,0.000000);
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (12.000000, 15.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$A$};
\end{scope}
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (12.000000, -0.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$B$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/circ3.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 22.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,15.000000) -- (24.000000,15.000000);
% Line 2: b W
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
% Done with wires; drawing gates
% Line 4: a G| $A$ b G| $B$
\draw (12.000000,15.000000) -- (12.000000,0.000000);
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$A$};
\end{scope}
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$B$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/circ4.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (32.000000, 22.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,15.000000) -- (32.000000,15.000000);
% Line 2: b W
\draw[color=black] (0.000000,0.000000) -- (32.000000,0.000000);
% Done with wires; drawing gates
% Line 4: a G width=20 $A$ b G width=20 $B$
\draw (16.000000,15.000000) -- (16.000000,0.000000);
\begin{scope}
\draw[fill=white] (16.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (16.000000, 15.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (16.000000, 15.000000) node {$A$};
\end{scope}
\begin{scope}
\draw[fill=white] (16.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (16.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (16.000000, -0.000000) node {$B$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/circ5.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (154.000000, 52.500000);
% Drawing wires
% Line 3: a W b
\draw[color=black] (0.000000,45.000000) -- (154.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$b$};
% Line 4: b W r
\draw[color=black] (0.000000,30.000000) -- (154.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$r$};
% Line 5: c W t
\draw[color=black] (0.000000,15.000000) -- (154.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$t$};
% Line 6: d W l
\draw[color=black] (0.000000,0.000000) -- (154.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$l$};
% Done with wires; drawing gates
% Line 8: a b c d G $\mathrm e^{-\mathrm i \frac{\theta}{2} \mathcal X}$ width=30
\draw (17.000000,45.000000) -- (17.000000,0.000000);
\begin{scope}
\draw[fill=white] (17.000000, 22.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\clip (17.000000, 22.500000) +(-45.000000:21.213203pt and 40.305087pt) -- +(45.000000:21.213203pt and 40.305087pt) -- +(135.000000:21.213203pt and 40.305087pt) -- +(225.000000:21.213203pt and 40.305087pt) -- cycle;
\draw (17.000000, 22.500000) node {$\mathrm e^{-\mathrm i \frac{\theta}{2} \mathcal X}$};
\end{scope}
% Line 10: =
\draw[fill=white,color=white] (36.000000, -6.000000) rectangle (51.000000, 51.000000);
\draw (43.500000, 22.500000) node {$=$};
% Line 12: a +b
\draw (58.000000,45.000000) -- (58.000000,30.000000);
\filldraw (58.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (58.000000, 30.000000) circle(3.000000pt);
\clip (58.000000, 30.000000) circle(3.000000pt);
\draw (55.000000, 30.000000) -- (61.000000, 30.000000);
\draw (58.000000, 27.000000) -- (58.000000, 33.000000);
\end{scope}
% Line 13: c +d
\draw (58.000000,15.000000) -- (58.000000,0.000000);
\filldraw (58.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (58.000000, 0.000000) circle(3.000000pt);
\clip (58.000000, 0.000000) circle(3.000000pt);
\draw (55.000000, 0.000000) -- (61.000000, 0.000000);
\draw (58.000000, -3.000000) -- (58.000000, 3.000000);
\end{scope}
% Line 14: a +c
\draw (68.000000,45.000000) -- (68.000000,15.000000);
\filldraw (68.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (68.000000, 15.000000) circle(3.000000pt);
\clip (68.000000, 15.000000) circle(3.000000pt);
\draw (65.000000, 15.000000) -- (71.000000, 15.000000);
\draw (68.000000, 12.000000) -- (68.000000, 18.000000);
\end{scope}
% Line 15: c X
\begin{scope}
\draw[fill=white] (81.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (81.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (81.000000, 15.000000) node {$X$};
\end{scope}
% Line 17: a G $\mathrm{RX}_{\theta}$ width=25 b c d
\draw (103.500000,45.000000) -- (103.500000,0.000000);
\begin{scope}
\draw[fill=white] (103.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (103.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (103.500000, 45.000000) node {$\mathrm{RX}_{\theta}$};
\end{scope}
\filldraw (103.500000, 30.000000) circle(1.500000pt);
\filldraw (103.500000, 15.000000) circle(1.500000pt);
\filldraw (103.500000, 0.000000) circle(1.500000pt);
% Line 19: c X
\begin{scope}
\draw[fill=white] (126.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (126.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (126.000000, 15.000000) node {$X$};
\end{scope}
% Line 21: a +c
\draw (139.000000,45.000000) -- (139.000000,15.000000);
\filldraw (139.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (139.000000, 15.000000) circle(3.000000pt);
\clip (139.000000, 15.000000) circle(3.000000pt);
\draw (136.000000, 15.000000) -- (142.000000, 15.000000);
\draw (139.000000, 12.000000) -- (139.000000, 18.000000);
\end{scope}
% Line 22: a +b
\draw (149.000000,45.000000) -- (149.000000,30.000000);
\filldraw (149.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (149.000000, 30.000000) circle(3.000000pt);
\clip (149.000000, 30.000000) circle(3.000000pt);
\draw (146.000000, 30.000000) -- (152.000000, 30.000000);
\draw (149.000000, 27.000000) -- (149.000000, 33.000000);
\end{scope}
% Line 23: c +d
\draw (149.000000,15.000000) -- (149.000000,0.000000);
\filldraw (149.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (149.000000, 0.000000) circle(3.000000pt);
\clip (149.000000, 0.000000) circle(3.000000pt);
\draw (146.000000, 0.000000) -- (152.000000, 0.000000);
\draw (149.000000, -3.000000) -- (149.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/circ6.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (456.000000, 52.500000);
% Drawing wires
% Line 3: a W
\draw[color=black] (0.000000,45.000000) -- (456.000000,45.000000);
% Line 4: b W
\draw[color=black] (0.000000,30.000000) -- (456.000000,30.000000);
% Line 5: c W
\draw[color=black] (0.000000,15.000000) -- (456.000000,15.000000);
% Line 6: d W
\draw[color=black] (0.000000,0.000000) -- (456.000000,0.000000);
% Done with wires; drawing gates
% Line 10: a G $\mathrm{RX}_{\theta}$ width=25 height=15 b c d
\draw (14.500000,45.000000) -- (14.500000,0.000000);
\begin{scope}
\draw[fill=white] (14.500000, 45.000000) +(-45.000000:17.677670pt and 10.606602pt) -- +(45.000000:17.677670pt and 10.606602pt) -- +(135.000000:17.677670pt and 10.606602pt) -- +(225.000000:17.677670pt and 10.606602pt) -- cycle;
\clip (14.500000, 45.000000) +(-45.000000:17.677670pt and 10.606602pt) -- +(45.000000:17.677670pt and 10.606602pt) -- +(135.000000:17.677670pt and 10.606602pt) -- +(225.000000:17.677670pt and 10.606602pt) -- cycle;
\draw (14.500000, 45.000000) node {$\mathrm{RX}_{\theta}$};
\end{scope}
\filldraw (14.500000, 30.000000) circle(1.500000pt);
\filldraw (14.500000, 15.000000) circle(1.500000pt);
\filldraw (14.500000, 0.000000) circle(1.500000pt);
% Line 12: =
\draw[fill=white,color=white] (31.000000, -6.000000) rectangle (46.000000, 51.000000);
\draw (38.500000, 22.500000) node {$=$};
% Line 14: b H
\begin{scope}
\draw[fill=white] (67.500000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (67.500000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (67.500000, 30.000000) node {$H$};
\end{scope}
% Line 15: a G \raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$} width=35 height=15
\begin{scope}
\draw[fill=white] (67.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (67.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (67.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$}};
\end{scope}
% Line 17: d H
\begin{scope}
\draw[fill=white] (67.500000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (67.500000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (67.500000, -0.000000) node {$H$};
\end{scope}
% Line 22: c H
\begin{scope}
\draw[fill=white] (67.500000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (67.500000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (67.500000, 15.000000) node {$H$};
\end{scope}
% Line 16: a +b
\draw (92.000000,45.000000) -- (92.000000,30.000000);
\filldraw (92.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (92.000000, 30.000000) circle(3.000000pt);
\clip (92.000000, 30.000000) circle(3.000000pt);
\draw (89.000000, 30.000000) -- (95.000000, 30.000000);
\draw (92.000000, 27.000000) -- (92.000000, 33.000000);
\end{scope}
% Line 18: a G \raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$} width=35 height=15
\begin{scope}
\draw[fill=white] (116.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (116.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (116.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$}};
\end{scope}
% Line 19: a +d
\draw (141.000000,45.000000) -- (141.000000,0.000000);
\filldraw (141.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (141.000000, 0.000000) circle(3.000000pt);
\clip (141.000000, 0.000000) circle(3.000000pt);
\draw (138.000000, 0.000000) -- (144.000000, 0.000000);
\draw (141.000000, -3.000000) -- (141.000000, 3.000000);
\end{scope}
% Line 20: a G \raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$} width=35 height=15
\begin{scope}
\draw[fill=white] (165.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (165.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (165.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$}};
\end{scope}
% Line 21: a +b
\draw (190.000000,45.000000) -- (190.000000,30.000000);
\filldraw (190.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (190.000000, 30.000000) circle(3.000000pt);
\clip (190.000000, 30.000000) circle(3.000000pt);
\draw (187.000000, 30.000000) -- (193.000000, 30.000000);
\draw (190.000000, 27.000000) -- (190.000000, 33.000000);
\end{scope}
% Line 23: a G \raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$} width=35 height=15
\begin{scope}
\draw[fill=white] (214.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (214.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (214.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$}};
\end{scope}
% Line 24: a +c
\draw (239.000000,45.000000) -- (239.000000,15.000000);
\filldraw (239.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (239.000000, 15.000000) circle(3.000000pt);
\clip (239.000000, 15.000000) circle(3.000000pt);
\draw (236.000000, 15.000000) -- (242.000000, 15.000000);
\draw (239.000000, 12.000000) -- (239.000000, 18.000000);
\end{scope}
% Line 25: a G \raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$} width=35 height=15
\begin{scope}
\draw[fill=white] (263.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (263.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (263.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$}};
\end{scope}
% Line 26: a +b
\draw (288.000000,45.000000) -- (288.000000,30.000000);
\filldraw (288.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (288.000000, 30.000000) circle(3.000000pt);
\clip (288.000000, 30.000000) circle(3.000000pt);
\draw (285.000000, 30.000000) -- (291.000000, 30.000000);
\draw (288.000000, 27.000000) -- (288.000000, 33.000000);
\end{scope}
% Line 27: a G \raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$} width=35 height=15
\begin{scope}
\draw[fill=white] (312.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (312.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (312.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$}};
\end{scope}
% Line 28: a +d
\draw (337.000000,45.000000) -- (337.000000,0.000000);
\filldraw (337.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (337.000000, 0.000000) circle(3.000000pt);
\clip (337.000000, 0.000000) circle(3.000000pt);
\draw (334.000000, 0.000000) -- (340.000000, 0.000000);
\draw (337.000000, -3.000000) -- (337.000000, 3.000000);
\end{scope}
% Line 29: a G \raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$} width=35 height=15
\begin{scope}
\draw[fill=white] (361.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (361.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (361.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{\theta/8}$}};
\end{scope}
% Line 30: a +b
\draw (386.000000,45.000000) -- (386.000000,30.000000);
\filldraw (386.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (386.000000, 30.000000) circle(3.000000pt);
\clip (386.000000, 30.000000) circle(3.000000pt);
\draw (383.000000, 30.000000) -- (389.000000, 30.000000);
\draw (386.000000, 27.000000) -- (386.000000, 33.000000);
\end{scope}
% Line 31: a G \raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$} width=35 height=15
\begin{scope}
\draw[fill=white] (410.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (410.500000, 45.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (410.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RX}_{-\theta/8}$}};
\end{scope}
% Line 32: a +c
\draw (435.000000,45.000000) -- (435.000000,15.000000);
\filldraw (435.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (435.000000, 15.000000) circle(3.000000pt);
\clip (435.000000, 15.000000) circle(3.000000pt);
\draw (432.000000, 15.000000) -- (438.000000, 15.000000);
\draw (435.000000, 12.000000) -- (435.000000, 18.000000);
\end{scope}
% Line 33: a b c d TOUCH
% Line 34: d H
\begin{scope}
\draw[fill=white] (448.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (448.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (448.000000, -0.000000) node {$H$};
\end{scope}
% Line 35: b H
\begin{scope}
\draw[fill=white] (448.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (448.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (448.000000, 30.000000) node {$H$};
\end{scope}
% Line 36: c H
\begin{scope}
\draw[fill=white] (448.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (448.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (448.000000, 15.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/circ7.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (103.000000, 37.500000);
% Drawing wires
% Line 3: a W
\draw[color=black] (0.000000,30.000000) -- (103.000000,30.000000);
% Line 4: b W
\draw[color=black] (0.000000,15.000000) -- (103.000000,15.000000);
% Line 5: c W
\draw[color=black] (0.000000,0.000000) -- (103.000000,0.000000);
% Done with wires; drawing gates
% Line 7: a G $U$ b c
\draw (8.000000,30.000000) -- (8.000000,0.000000);
\begin{scope}
\draw[fill=white] (8.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 30.000000) node {$U$};
\end{scope}
\filldraw (8.000000, 15.000000) circle(1.500000pt);
\filldraw (8.000000, 0.000000) circle(1.500000pt);
% Line 8: =
\draw[fill=white,color=white] (18.000000, -6.000000) rectangle (33.000000, 36.000000);
\draw (25.500000, 15.000000) node {$=$};
% Line 9: a G $V$ b
\draw (43.000000,30.000000) -- (43.000000,15.000000);
\begin{scope}
\draw[fill=white] (43.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (43.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (43.000000, 30.000000) node {$V$};
\end{scope}
\filldraw (43.000000, 15.000000) circle(1.500000pt);
% Line 10: c +b
\draw (56.000000,15.000000) -- (56.000000,0.000000);
\filldraw (56.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (56.000000, 15.000000) circle(3.000000pt);
\clip (56.000000, 15.000000) circle(3.000000pt);
\draw (53.000000, 15.000000) -- (59.000000, 15.000000);
\draw (56.000000, 12.000000) -- (56.000000, 18.000000);
\end{scope}
% Line 11: a G $V^\dagger$ b
\draw (69.000000,30.000000) -- (69.000000,15.000000);
\begin{scope}
\draw[fill=white] (69.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (69.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (69.000000, 30.000000) node {$V^\dagger$};
\end{scope}
\filldraw (69.000000, 15.000000) circle(1.500000pt);
% Line 12: c +b
\draw (82.000000,15.000000) -- (82.000000,0.000000);
\filldraw (82.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (82.000000, 15.000000) circle(3.000000pt);
\clip (82.000000, 15.000000) circle(3.000000pt);
\draw (79.000000, 15.000000) -- (85.000000, 15.000000);
\draw (82.000000, 12.000000) -- (82.000000, 18.000000);
\end{scope}
% Line 13: a G $V$ c
\draw (95.000000,30.000000) -- (95.000000,0.000000);
\begin{scope}
\draw[fill=white] (95.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (95.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (95.000000, 30.000000) node {$V$};
\end{scope}
\filldraw (95.000000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/circ8.tikz <==
%! \usepackage{bbold}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (406.000000, 52.500000);
% Drawing wires
% Line 4: a W
\draw[color=black] (0.000000,45.000000) -- (406.000000,45.000000);
% Line 5: b W
\draw[color=black] (0.000000,30.000000) -- (406.000000,30.000000);
% Line 6: c W
\draw[color=black] (0.000000,15.000000) -- (406.000000,15.000000);
% Line 7: d W
\draw[color=black] (0.000000,0.000000) -- (406.000000,0.000000);
% Done with wires; drawing gates
% Line 9: a G $\mathrm{e}^{\mathrm i \alpha}\mathbb{1}$ width=30 b c d
\draw (17.000000,45.000000) -- (17.000000,0.000000);
\begin{scope}
\draw[fill=white] (17.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (17.000000, 45.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (17.000000, 45.000000) node {$\mathrm{e}^{\mathrm i \alpha} \mathbb{1} $};
\end{scope}
\filldraw (17.000000, 30.000000) circle(1.500000pt);
\filldraw (17.000000, 15.000000) circle(1.500000pt);
\filldraw (17.000000, 0.000000) circle(1.500000pt);
% Line 11: = $\hat =$
\draw[fill=white,color=white] (36.000000, -6.000000) rectangle (51.000000, 51.000000);
\draw (43.500000, 22.500000) node {$\hat =$};
% Line 13: b G \raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (72.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (72.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (72.500000, 30.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$}};
\end{scope}
% Line 14: c +b
\draw (97.000000,30.000000) -- (97.000000,15.000000);
\filldraw (97.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (97.000000, 30.000000) circle(3.000000pt);
\clip (97.000000, 30.000000) circle(3.000000pt);
\draw (94.000000, 30.000000) -- (100.000000, 30.000000);
\draw (97.000000, 27.000000) -- (97.000000, 33.000000);
\end{scope}
% Line 15: b G \raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (121.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (121.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (121.500000, 30.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$}};
\end{scope}
% Line 16: c +b
\draw (146.000000,30.000000) -- (146.000000,15.000000);
\filldraw (146.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (146.000000, 30.000000) circle(3.000000pt);
\clip (146.000000, 30.000000) circle(3.000000pt);
\draw (143.000000, 30.000000) -- (149.000000, 30.000000);
\draw (146.000000, 27.000000) -- (146.000000, 33.000000);
\end{scope}
% Line 17: c G \raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (170.500000, 15.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (170.500000, 15.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (170.500000, 15.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$}};
\end{scope}
% Line 19: b G \raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (170.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (170.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (170.500000, 30.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$}};
\end{scope}
% Line 18: d +c
\draw (195.000000,15.000000) -- (195.000000,0.000000);
\filldraw (195.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (195.000000, 15.000000) circle(3.000000pt);
\clip (195.000000, 15.000000) circle(3.000000pt);
\draw (192.000000, 15.000000) -- (198.000000, 15.000000);
\draw (195.000000, 12.000000) -- (195.000000, 18.000000);
\end{scope}
% Line 20: c +b
\draw (205.000000,30.000000) -- (205.000000,15.000000);
\filldraw (205.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (205.000000, 30.000000) circle(3.000000pt);
\clip (205.000000, 30.000000) circle(3.000000pt);
\draw (202.000000, 30.000000) -- (208.000000, 30.000000);
\draw (205.000000, 27.000000) -- (205.000000, 33.000000);
\end{scope}
% Line 21: b G \raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (229.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (229.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (229.500000, 30.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$}};
\end{scope}
% Line 22: c +b
\draw (254.000000,30.000000) -- (254.000000,15.000000);
\filldraw (254.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (254.000000, 30.000000) circle(3.000000pt);
\clip (254.000000, 30.000000) circle(3.000000pt);
\draw (251.000000, 30.000000) -- (257.000000, 30.000000);
\draw (254.000000, 27.000000) -- (254.000000, 33.000000);
\end{scope}
% Line 23: c G \raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (278.500000, 15.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (278.500000, 15.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (278.500000, 15.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$}};
\end{scope}
% Line 25: b G \raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (278.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (278.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (278.500000, 30.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$}};
\end{scope}
% Line 24: +c d
\draw (303.000000,15.000000) -- (303.000000,0.000000);
\begin{scope}
\draw[fill=white] (303.000000, 15.000000) circle(3.000000pt);
\clip (303.000000, 15.000000) circle(3.000000pt);
\draw (300.000000, 15.000000) -- (306.000000, 15.000000);
\draw (303.000000, 12.000000) -- (303.000000, 18.000000);
\end{scope}
\filldraw (303.000000, 0.000000) circle(1.500000pt);
% Line 26: d +b
\draw (313.000000,30.000000) -- (313.000000,0.000000);
\filldraw (313.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (313.000000, 30.000000) circle(3.000000pt);
\clip (313.000000, 30.000000) circle(3.000000pt);
\draw (310.000000, 30.000000) -- (316.000000, 30.000000);
\draw (313.000000, 27.000000) -- (313.000000, 33.000000);
\end{scope}
% Line 27: b G \raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (337.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (337.500000, 30.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (337.500000, 30.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{-\alpha/4}$}};
\end{scope}
% Line 28: d +b
\draw (362.000000,30.000000) -- (362.000000,0.000000);
\filldraw (362.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (362.000000, 30.000000) circle(3.000000pt);
\clip (362.000000, 30.000000) circle(3.000000pt);
\draw (359.000000, 30.000000) -- (365.000000, 30.000000);
\draw (362.000000, 27.000000) -- (362.000000, 33.000000);
\end{scope}
% Line 29: d G \raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$} width=35 height=12
\begin{scope}
\draw[fill=white] (386.500000, -0.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (386.500000, -0.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (386.500000, -0.000000) node {\raisebox{-8pt}{$\mathrm{RZ}_{\alpha/4}$}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/fermi-hubbard.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (423.000000, 97.500000);
% Drawing wires
% Line 3: 2 W (0,0,2)
\draw[color=black] (0.000000,90.000000) -- (423.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$(0,0,2)$};
% Line 4: 010 W (0,1,0)
\draw[color=black] (0.000000,75.000000) -- (423.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$(0,1,0)$};
% Line 5: 0 W (0,0,0)
\draw[color=black] (0.000000,60.000000) -- (423.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$(0,0,0)$};
% Line 6: 4 W (0,0,4)
\draw[color=black] (0.000000,45.000000) -- (423.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$(0,0,4)$};
% Line 7: 1 W (0,0,1)
\draw[color=black] (0.000000,30.000000) -- (423.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$(0,0,1)$};
% Line 8: 103 W (1,0,3)
\draw[color=black] (0.000000,15.000000) -- (423.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$(1,0,3)$};
% Line 9: 3 W (0,0,3)
\draw[color=black] (0.000000,0.000000) -- (423.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$(0,0,3)$};
% Done with wires; drawing gates
% Line 15: 0 |G $X$ 4 |G $Z$ % 0
\draw (8.000000, 97.500000) node[text width=144pt,above,text centered] {0};
\draw (8.000000,60.000000) -- (8.000000,45.000000);
\begin{scope}
\draw[fill=white] (8.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (8.000000, 60.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (8.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 60.000000) node {$X$};
\end{scope}
\begin{scope}
\draw[fill=white] (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (8.000000, 45.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 45.000000) node {$Z$};
\end{scope}
% Line 16: 4 G $-X$ 3 G $\alpha_T X$ width=25 % 1
\draw (30.500000, 97.500000) node[text width=144pt,above,text centered] {1};
\draw (30.500000,45.000000) -- (30.500000,0.000000);
\begin{scope}
\draw[fill=white] (30.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (30.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (30.500000, 45.000000) node {$-X$};
\end{scope}
\begin{scope}
\draw[fill=white] (30.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (30.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (30.500000, -0.000000) node {$\alpha_T X$};
\end{scope}
% Line 17: 4 G $Y$ 1 G $\alpha_T X$ width=25 % 2
\draw (59.500000, 97.500000) node[text width=144pt,above,text centered] {2};
\draw (59.500000,45.000000) -- (59.500000,30.000000);
\begin{scope}
\draw[fill=white] (59.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (59.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (59.500000, 45.000000) node {$Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (59.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (59.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (59.500000, 30.000000) node {$\alpha_T X$};
\end{scope}
% Line 19: 0 G| $X$ 4 G| $Z$ % 3
\draw (82.000000, 97.500000) node[text width=144pt,above,text centered] {3};
\draw (82.000000,60.000000) -- (82.000000,45.000000);
\begin{scope}
\draw[fill=white] (82.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (82.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (82.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (82.000000, 60.000000) node {$X$};
\end{scope}
\begin{scope}
\draw[fill=white] (82.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (82.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (82.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (82.000000, 45.000000) node {$Z$};
\end{scope}
% Line 20: 0 |G $Y$ 4 |G $Z$
\draw (98.000000,60.000000) -- (98.000000,45.000000);
\begin{scope}
\draw[fill=white] (98.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (98.000000, 60.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (98.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (98.000000, 60.000000) node {$Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (98.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (98.000000, 45.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (98.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (98.000000, 45.000000) node {$Z$};
\end{scope}
% Line 23: 4 G $-X$ 3 G $\alpha_T Y$ width=25 % 4
\draw (120.500000, 97.500000) node[text width=144pt,above,text centered] {4};
\draw (120.500000,45.000000) -- (120.500000,0.000000);
\begin{scope}
\draw[fill=white] (120.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (120.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (120.500000, 45.000000) node {$-X$};
\end{scope}
\begin{scope}
\draw[fill=white] (120.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (120.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (120.500000, -0.000000) node {$\alpha_T Y$};
\end{scope}
% Line 24: 4 G $Y$ 1 G $\alpha_T Y$ width=25 % 5
\draw (149.500000, 97.500000) node[text width=144pt,above,text centered] {5};
\draw (149.500000,45.000000) -- (149.500000,30.000000);
\begin{scope}
\draw[fill=white] (149.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (149.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (149.500000, 45.000000) node {$Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (149.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (149.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (149.500000, 30.000000) node {$\alpha_T Y$};
\end{scope}
% Line 26: 0 G| $Y$ 4 G| $Z$ % 6
\draw (172.000000, 97.500000) node[text width=144pt,above,text centered] {6};
\draw (172.000000,60.000000) -- (172.000000,45.000000);
\begin{scope}
\draw[fill=white] (172.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (172.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (172.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (172.000000, 60.000000) node {$Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (172.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (172.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (172.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (172.000000, 45.000000) node {$Z$};
\end{scope}
% Line 27: 2 |G $X$ 4 |G $Z$ % 7
\draw (188.000000, 97.500000) node[text width=144pt,above,text centered] {7};
\draw (188.000000,90.000000) -- (188.000000,45.000000);
\begin{scope}
\draw[fill=white] (188.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (188.000000, 90.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (188.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (188.000000, 90.000000) node {$X$};
\end{scope}
\begin{scope}
\draw[fill=white] (188.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (188.000000, 45.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (188.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (188.000000, 45.000000) node {$Z$};
\end{scope}
% Line 29: 4 G $X$ 1 G $\alpha_T X$ width=25 % 8
\draw (210.500000, 97.500000) node[text width=144pt,above,text centered] {8};
\draw (210.500000,45.000000) -- (210.500000,30.000000);
\begin{scope}
\draw[fill=white] (210.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (210.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (210.500000, 45.000000) node {$X$};
\end{scope}
\begin{scope}
\draw[fill=white] (210.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (210.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (210.500000, 30.000000) node {$\alpha_T X$};
\end{scope}
% Line 30: 4 G $Y$ 3 G $\alpha_T X$ width=25 % 9
\draw (239.500000, 97.500000) node[text width=144pt,above,text centered] {9};
\draw (239.500000,45.000000) -- (239.500000,0.000000);
\begin{scope}
\draw[fill=white] (239.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (239.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (239.500000, 45.000000) node {$Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (239.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (239.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (239.500000, -0.000000) node {$\alpha_T X$};
\end{scope}
% Line 32: 2 G| $X$ 4 G| $Z$ % 10
\draw (262.000000, 97.500000) node[text width=144pt,above,text centered] {10};
\draw (262.000000,90.000000) -- (262.000000,45.000000);
\begin{scope}
\draw[fill=white] (262.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (262.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (262.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (262.000000, 90.000000) node {$X$};
\end{scope}
\begin{scope}
\draw[fill=white] (262.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (262.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (262.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (262.000000, 45.000000) node {$Z$};
\end{scope}
% Line 33: 2 |G $Y$ 4 |G $Z$
\draw (278.000000,90.000000) -- (278.000000,45.000000);
\begin{scope}
\draw[fill=white] (278.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (278.000000, 90.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (278.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (278.000000, 90.000000) node {$Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (278.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (278.000000, 45.000000) +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt);
\clip (278.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (278.000000, 45.000000) node {$Z$};
\end{scope}
% Line 36: 4 G $X$ 1 G $\alpha_T Y$ width=25 % 11
\draw (300.500000, 97.500000) node[text width=144pt,above,text centered] {11};
\draw (300.500000,45.000000) -- (300.500000,30.000000);
\begin{scope}
\draw[fill=white] (300.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (300.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (300.500000, 45.000000) node {$X$};
\end{scope}
\begin{scope}
\draw[fill=white] (300.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (300.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (300.500000, 30.000000) node {$\alpha_T Y$};
\end{scope}
% Line 37: 4 G $Y$ 3 G $\alpha_T Y$ width=25 % 12
\draw (329.500000, 97.500000) node[text width=144pt,above,text centered] {12};
\draw (329.500000,45.000000) -- (329.500000,0.000000);
\begin{scope}
\draw[fill=white] (329.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (329.500000, 45.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (329.500000, 45.000000) node {$Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (329.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (329.500000, -0.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (329.500000, -0.000000) node {$\alpha_T Y$};
\end{scope}
% Line 39: 2 G| $Y$ 4 G| $Z$ % 13
\draw (352.000000, 97.500000) node[text width=144pt,above,text centered] {13};
\draw (352.000000,90.000000) -- (352.000000,45.000000);
\begin{scope}
\draw[fill=white] (352.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (352.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (352.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (352.000000, 90.000000) node {$Y$};
\end{scope}
\begin{scope}
\draw[fill=white] (352.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw[very thick,solid] (352.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt);
\clip (352.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (352.000000, 45.000000) node {$Z$};
\end{scope}
% Line 41: TOUCH
% Line 43: 2 G $Z$ 010 G $\alpha_U Z$ width=25 % 14
\draw (374.500000, 97.500000) node[text width=144pt,above,text centered] {14};
\draw (374.500000,90.000000) -- (374.500000,75.000000);
\begin{scope}
\draw[fill=white] (374.500000, 90.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (374.500000, 90.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (374.500000, 90.000000) node {$Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (374.500000, 75.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (374.500000, 75.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (374.500000, 75.000000) node {$\alpha_U Z$};
\end{scope}
% Line 47: 1 G $Z$ 103 G $\alpha_U Z$ width=25 %% 15
\draw (374.500000, -7.500000) node[text width=144pt,below,text centered] {15};
\draw (374.500000,30.000000) -- (374.500000,15.000000);
\begin{scope}
\draw[fill=white] (374.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (374.500000, 30.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (374.500000, 30.000000) node {$Z$};
\end{scope}
\begin{scope}
\draw[fill=white] (374.500000, 15.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (374.500000, 15.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (374.500000, 15.000000) node {$\alpha_U Z$};
\end{scope}
% Line 44: 2 G $\mathrm{RZ}_{2\alpha_U}$ width=30; 010 G $\mathrm{RZ}_{2\alpha_U}$ width=30
\begin{scope}
\draw[fill=white] (406.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (406.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (406.000000, 90.000000) node {$\mathrm{RZ}_{2\alpha_U}$};
\end{scope}
% Line 44: 2 G $\mathrm{RZ}_{2\alpha_U}$ width=30; 010 G $\mathrm{RZ}_{2\alpha_U}$ width=30
\begin{scope}
\draw[fill=white] (406.000000, 75.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (406.000000, 75.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (406.000000, 75.000000) node {$\mathrm{RZ}_{2\alpha_U}$};
\end{scope}
% Line 48: 1 G $\mathrm{RZ}_{2\alpha_U}$ width=30 ; 103 G $\mathrm{RZ}_{2\alpha_U}$ width=30
\begin{scope}
\draw[fill=white] (406.000000, 30.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (406.000000, 30.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (406.000000, 30.000000) node {$\mathrm{RZ}_{2\alpha_U}$};
\end{scope}
% Line 48: 1 G $\mathrm{RZ}_{2\alpha_U}$ width=30 ; 103 G $\mathrm{RZ}_{2\alpha_U}$ width=30
\begin{scope}
\draw[fill=white] (406.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (406.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (406.000000, 15.000000) node {$\mathrm{RZ}_{2\alpha_U}$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 21: 0 4 @ 3 4 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (75.000000,67.500000) rectangle (105.000000,37.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (75.000000,67.500000) rectangle (105.000000,37.500000);
% Line 34: 2 4 @ 11 12 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (255.000000,97.500000) rectangle (285.000000,37.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (255.000000,97.500000) rectangle (285.000000,37.500000);
% Line 45: 2 010 @ 16 17 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (361.000000,97.500000) rectangle (422.000000,67.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (361.000000,97.500000) rectangle (422.000000,67.500000);
% Line 49: 1 103 @ 16 17 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (361.000000,37.500000) rectangle (422.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (361.000000,37.500000) rectangle (422.000000,7.500000);
% Done with comments
\end{tikzpicture}


==> figures/hybrid.tex <==
\iffalse
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\definecolor{blue}{rgb}{0.12156862745098039, 0.4666666666666667, 0.7058823529411765}
\definecolor{orange}{rgb}{1.0, 0.4980392156862745, 0.054901960784313725}
\definecolor{green}{rgb}{0.17254901960784313, 0.6274509803921569, 0.17254901960784313}
\definecolor{red}{rgb}{0.8392156862745098, 0.15294117647058825, 0.1568627450980392}
\definecolor{purple}{rgb}{0.5803921568627451, 0.403921568627451, 0.7411764705882353}
\definecolor{brown}{rgb}{0.5490196078431373, 0.33725490196078434, 0.29411764705882354}
\definecolor{pink}{rgb}{0.8901960784313725, 0.4666666666666667, 0.7607843137254902}
\definecolor{pygray}{rgb}{0.4980392156862745, 0.4980392156862745, 0.4980392156862745}
\definecolor{olive}{rgb}{0.7372549019607844, 0.7411764705882353, 0.13333333333333333}
\definecolor{9}{rgb}{0.09019607843137255, 0.7450980392156863, 0.8117647058823529}
\newcommand{\ii}{\mathrm{i}}
\begin{document}
\fi
\newcommand{\blue}[1]{{\color{blue} #1}}
\newcommand{\orange}[1]{{\color{orange} #1}}
\newcommand{\red}[1]{{\color{red} #1}}
\begin{tikzpicture}[scale=1.5]
    % Draw original square lattice
    \draw[green] (2,.5) -- (-.5,3);
    \draw[green] (-2,.5) -- (.5,3);
    \draw[green] (-2,.5) -- (.5,3);
    \draw[green] (-2,1.5) -- (.5,-1);
    \draw[green] (-.5,-1) -- (2,1.5);

    % Define nodes
    \node[outer sep=4pt] (0) at (0,0) {0};
    \node[outer sep=4pt] (1) at (1,1) {1};
    \node[outer sep=4pt] (2) at (0,2) {2};
    \node[outer sep=4pt] (3) at (-1,1) {3};
    \node[outer sep=4pt] (4) at (0,1) {4};

    \node[outer sep=4pt] (010) at (0,3) {0};
    \node[outer sep=4pt] (103) at (2,1) {3};

    \path (0) -- (1) coordinate[midway] (01);
    \path (1) -- (2) coordinate[midway] (12);
    \path (2) -- (3) coordinate[midway] (23);
    \path (3) -- (0) coordinate[midway] (30);

    % Draw arrows
    \draw[->,gray] (0) to node[pos=-.15] {{\tiny \hspace{2pt} $\blue{X}\orange{\ii Y}$}} node[pos=1.15] {{\tiny $\blue{\ii X}\orange{Y}$}} (1);
    \draw[gray] (01) -- (4) node[pos=1.3] {{\tiny $\blue{X}\orange{X}$}};

    \draw[->,gray] (2) to node[pos=-.15] {{\hspace{13pt}\tiny $\blue{\mathsmaller -X}\orange{\mathsmaller -\ii Y}$}} node[pos=1.15] {{\tiny $\blue{\ii X}\orange{Y}$}} (1);
    \draw[gray] (12) -- (4) node[pos=1.3] {{\tiny $\blue{Y}\orange{Y}$}};

    \draw[->,gray] (2) to node[pos=-.15] {{\tiny $\blue{X}\orange{\ii Y}$}} node[pos=1.15] {{\tiny $\blue{\ii X}\orange{Y}$}} (3);
    \draw[gray] (23) -- (4) node[pos=1.3] {{\tiny $\blue{X}\orange{X}$}};

    \draw[->,gray] (0) to node[pos=-.15] {{\tiny \hspace{-7pt} $\blue{X}\!\orange{\ii Y}$}} node[pos=1.15] {{\tiny $\blue{\ii X}\orange{Y}$}} (3);
    \draw[gray] (30) -- (4) node[pos=1.3] {{\tiny $\blue{Y}\orange{Y}$}};

    \draw[->,gray] (1) to node[pos=-.15] {{\tiny $\red{Z}$}} node[pos=1.15] {{\tiny $\red{Z}$}} (103);
    \draw[->,gray] (010) to node[pos=-.15] {{\tiny $\red{Z}$}} node[pos=1.15] {{\tiny $\red{Z}$}} (2);

    % Draw unit cells
    \draw[dashed, lightgray] (1.5,-1) -- (1.5,3);
    \draw[dashed, lightgray] (-1.5,-1) -- (-1.5,3);
    \draw[dashed, lightgray] (-2,-.5) -- (2,-.5);
    \draw[dashed, lightgray] (-2,2.5) -- (2,2.5);


\end{tikzpicture}

%\end{document}


==> figures/qutritcnot0.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (11.000000, 22.500000);
% Drawing wires
% Line 3: a W
\draw[color=black] (0.000000,15.000000) -- (11.000000,15.000000);
% Line 4: b W
\draw[color=black] (0.000000,0.000000) -- (11.000000,0.000000);
% Done with wires; drawing gates
% Line 6: b P {\tiny {\color{white} $-$}} fill=black width=7 +a
\draw (5.500000,15.000000) -- (5.500000,0.000000);
\begin{scope}
\draw[fill=black] (5.500000, 0.000000) circle(3.500000pt);
\clip (5.500000, 0.000000) circle(3.500000pt);
\draw (5.500000, 0.000000) node {{\tiny {\color{white} $-$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (5.500000, 15.000000) circle(3.000000pt);
\clip (5.500000, 15.000000) circle(3.000000pt);
\draw (2.500000, 15.000000) -- (8.500000, 15.000000);
\draw (5.500000, 12.000000) -- (5.500000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/qutritcnot1.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (11.000000, 22.500000);
% Drawing wires
% Line 3: a W
\draw[color=black] (0.000000,15.000000) -- (11.000000,15.000000);
% Line 4: b W
\draw[color=black] (0.000000,0.000000) -- (11.000000,0.000000);
% Done with wires; drawing gates
% Line 6: b P {\tiny {\color{white} $\pm$}} fill=black width=7 +a
\draw (5.500000,15.000000) -- (5.500000,0.000000);
\begin{scope}
\draw[fill=black] (5.500000, 0.000000) circle(3.500000pt);
\clip (5.500000, 0.000000) circle(3.500000pt);
\draw (5.500000, 0.000000) node {{\tiny {\color{white} $\pm$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (5.500000, 15.000000) circle(3.000000pt);
\clip (5.500000, 15.000000) circle(3.000000pt);
\draw (2.500000, 15.000000) -- (8.500000, 15.000000);
\draw (5.500000, 12.000000) -- (5.500000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/qutritplaquette.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (370.000000, 52.500000);
% Drawing wires
% Line 3: a W b
\draw[color=black] (0.000000,45.000000) -- (370.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$b$};
% Line 4: b W r
\draw[color=black] (0.000000,30.000000) -- (370.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$r$};
% Line 5: c W t
\draw[color=black] (0.000000,15.000000) -- (370.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$t$};
% Line 6: d W l
\draw[color=black] (0.000000,0.000000) -- (370.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$l$};
% Done with wires; drawing gates
% Line 8: c G $(A^{k})^\dagger$ width=25 height=13 % 0
\draw (14.500000, 52.500000) node[text width=144pt,above,text centered] {0};
\begin{scope}
\draw[fill=white] (14.500000, 15.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\clip (14.500000, 15.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\draw (14.500000, 15.000000) node {$(A^{k})^\dagger$};
\end{scope}
% Line 9: d G $(A^{\ell})^\dagger$ width=25 height=13
\begin{scope}
\draw[fill=white] (14.500000, -0.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\clip (14.500000, -0.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\draw (14.500000, -0.000000) node {$(A^{\ell})^\dagger$};
\end{scope}
% Line 10: d P {\tiny {\color{white} $-$}} fill=black width=7 +c
\draw (34.500000,15.000000) -- (34.500000,0.000000);
\begin{scope}
\draw[fill=black] (34.500000, 0.000000) circle(3.500000pt);
\clip (34.500000, 0.000000) circle(3.500000pt);
\draw (34.500000, 0.000000) node {{\tiny {\color{white} $-$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (34.500000, 15.000000) circle(3.000000pt);
\clip (34.500000, 15.000000) circle(3.000000pt);
\draw (31.500000, 15.000000) -- (37.500000, 15.000000);
\draw (34.500000, 12.000000) -- (34.500000, 18.000000);
\end{scope}
% Line 12: TOUCH
% Line 14: b G $(A^{j})^\dagger$ width=25 height=13 % 1
\draw (54.500000, 52.500000) node[text width=144pt,above,text centered] {1};
\begin{scope}
\draw[fill=white] (54.500000, 30.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\clip (54.500000, 30.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\draw (54.500000, 30.000000) node {$(A^{j})^\dagger$};
\end{scope}
% Line 15: c P {\tiny {\color{white} $-$}} fill=black width=7 +b
\draw (74.500000,30.000000) -- (74.500000,15.000000);
\begin{scope}
\draw[fill=black] (74.500000, 15.000000) circle(3.500000pt);
\clip (74.500000, 15.000000) circle(3.500000pt);
\draw (74.500000, 15.000000) node {{\tiny {\color{white} $-$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (74.500000, 30.000000) circle(3.000000pt);
\clip (74.500000, 30.000000) circle(3.000000pt);
\draw (71.500000, 30.000000) -- (77.500000, 30.000000);
\draw (74.500000, 27.000000) -- (74.500000, 33.000000);
\end{scope}
% Line 17: TOUCH
% Line 18: a G $(A^{i})^\dagger$ width=25 height=13 % 2
\draw (94.500000, 52.500000) node[text width=144pt,above,text centered] {2};
\begin{scope}
\draw[fill=white] (94.500000, 45.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\clip (94.500000, 45.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\draw (94.500000, 45.000000) node {$(A^{i})^\dagger$};
\end{scope}
% Line 19: b P {\tiny {\color{white} $-$}} fill=black width=7 +a
\draw (114.500000,45.000000) -- (114.500000,30.000000);
\begin{scope}
\draw[fill=black] (114.500000, 30.000000) circle(3.500000pt);
\clip (114.500000, 30.000000) circle(3.500000pt);
\draw (114.500000, 30.000000) node {{\tiny {\color{white} $-$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (114.500000, 45.000000) circle(3.000000pt);
\clip (114.500000, 45.000000) circle(3.000000pt);
\draw (111.500000, 45.000000) -- (117.500000, 45.000000);
\draw (114.500000, 42.000000) -- (114.500000, 48.000000);
\end{scope}
% Line 22: a G \raisebox{-8pt}{$\mathrm{RS}^z_{\alpha/8}$} width=35 height=12 %
\begin{scope}
\draw[fill=white] (139.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (139.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (139.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RS}^z_{\alpha/8}$}};
\end{scope}
% Line 23: b P {\tiny {\color{white} $\pm$}} fill=black width=7 +a
\draw (164.500000,45.000000) -- (164.500000,30.000000);
\begin{scope}
\draw[fill=black] (164.500000, 30.000000) circle(3.500000pt);
\clip (164.500000, 30.000000) circle(3.500000pt);
\draw (164.500000, 30.000000) node {{\tiny {\color{white} $\pm$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (164.500000, 45.000000) circle(3.000000pt);
\clip (164.500000, 45.000000) circle(3.000000pt);
\draw (161.500000, 45.000000) -- (167.500000, 45.000000);
\draw (164.500000, 42.000000) -- (164.500000, 48.000000);
\end{scope}
% Line 24: a G \raisebox{-8pt}{$\mathrm{RS}^z_{-\alpha/8}$} width=35 height=12 % 3
\draw (189.500000, 52.500000) node[text width=144pt,above,text centered] {3};
\begin{scope}
\draw[fill=white] (189.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (189.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (189.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RS}^z_{-\alpha/8}$}};
\end{scope}
% Line 25: c P {\tiny {\color{white} $\pm$}} fill=black width=7 +a
\draw (214.500000,45.000000) -- (214.500000,15.000000);
\begin{scope}
\draw[fill=black] (214.500000, 15.000000) circle(3.500000pt);
\clip (214.500000, 15.000000) circle(3.500000pt);
\draw (214.500000, 15.000000) node {{\tiny {\color{white} $\pm$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (214.500000, 45.000000) circle(3.000000pt);
\clip (214.500000, 45.000000) circle(3.000000pt);
\draw (211.500000, 45.000000) -- (217.500000, 45.000000);
\draw (214.500000, 42.000000) -- (214.500000, 48.000000);
\end{scope}
% Line 26: a G \raisebox{-8pt}{$\mathrm{RS}^z_{\alpha/8}$} width=35 height=12 % 4
\draw (239.500000, 52.500000) node[text width=144pt,above,text centered] {4};
\begin{scope}
\draw[fill=white] (239.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (239.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (239.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RS}^z_{\alpha/8}$}};
\end{scope}
% Line 27: b P {\tiny {\color{white} $\pm$}} fill=black width=7 +a
\draw (264.500000,45.000000) -- (264.500000,30.000000);
\begin{scope}
\draw[fill=black] (264.500000, 30.000000) circle(3.500000pt);
\clip (264.500000, 30.000000) circle(3.500000pt);
\draw (264.500000, 30.000000) node {{\tiny {\color{white} $\pm$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (264.500000, 45.000000) circle(3.000000pt);
\clip (264.500000, 45.000000) circle(3.000000pt);
\draw (261.500000, 45.000000) -- (267.500000, 45.000000);
\draw (264.500000, 42.000000) -- (264.500000, 48.000000);
\end{scope}
% Line 28: a G \raisebox{-8pt}{$\mathrm{RS}^z_{-\alpha/8}$} width=35 height=12 % 5
\draw (289.500000, 52.500000) node[text width=144pt,above,text centered] {5};
\begin{scope}
\draw[fill=white] (289.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (289.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (289.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RS}^z_{-\alpha/8}$}};
\end{scope}
% Line 29: d P {\tiny {\color{white} $\pm$}} fill=black width=7 +a
\draw (314.500000,45.000000) -- (314.500000,0.000000);
\begin{scope}
\draw[fill=black] (314.500000, 0.000000) circle(3.500000pt);
\clip (314.500000, 0.000000) circle(3.500000pt);
\draw (314.500000, 0.000000) node {{\tiny {\color{white} $\pm$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (314.500000, 45.000000) circle(3.000000pt);
\clip (314.500000, 45.000000) circle(3.000000pt);
\draw (311.500000, 45.000000) -- (317.500000, 45.000000);
\draw (314.500000, 42.000000) -- (314.500000, 48.000000);
\end{scope}
% Line 30: a G \raisebox{-8pt}{$\mathrm{RS}^z_{\alpha/8}$} width=35 height=12 % 6
\draw (339.500000, 52.500000) node[text width=144pt,above,text centered] {6};
\begin{scope}
\draw[fill=white] (339.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (339.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (339.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RS}^z_{\alpha/8}$}};
\end{scope}
% Line 31: b P {\tiny {\color{white} $\pm$}} fill=black width=7 +a
\draw (364.500000,45.000000) -- (364.500000,30.000000);
\begin{scope}
\draw[fill=black] (364.500000, 30.000000) circle(3.500000pt);
\clip (364.500000, 30.000000) circle(3.500000pt);
\draw (364.500000, 30.000000) node {{\tiny {\color{white} $\pm$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (364.500000, 45.000000) circle(3.000000pt);
\clip (364.500000, 45.000000) circle(3.000000pt);
\draw (361.500000, 45.000000) -- (367.500000, 45.000000);
\draw (364.500000, 42.000000) -- (364.500000, 48.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 35: c d @ 0 1 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (1.000000,22.500000) rectangle (39.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (1.000000,22.500000) rectangle (39.000000,-7.500000);
% Line 36: b c @ 2 3 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (41.000000,37.500000) rectangle (79.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (41.000000,37.500000) rectangle (79.000000,7.500000);
% Line 37: a b @ 4 7 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (81.000000,52.500000) rectangle (169.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (81.000000,52.500000) rectangle (169.000000,22.500000);
% Line 38: a c @ 8 9 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (171.000000,52.500000) rectangle (219.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (171.000000,52.500000) rectangle (219.000000,7.500000);
% Line 39: a b @ 10 11 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (221.000000,52.500000) rectangle (269.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (221.000000,52.500000) rectangle (269.000000,22.500000);
% Line 40: a d @ 12 13 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (271.000000,52.500000) rectangle (319.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (271.000000,52.500000) rectangle (319.000000,-7.500000);
% Line 41: a b @ 14 15 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (321.000000,52.500000) rectangle (369.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (321.000000,52.500000) rectangle (369.000000,22.500000);
% Done with comments
\end{tikzpicture}


==> figures/qutritplaquette2.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (364.000000, 52.500000);
% Drawing wires
% Line 3: a W {\ } \ldots \ldots
\draw[color=black] (0.000000,45.000000) -- (303.500000,45.000000);
\draw[color=black] (322.500000,45.000000) -- (364.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {${\ }$};
% Line 4: b W {\ } \ldots \ldots
\draw[color=black] (0.000000,30.000000) -- (303.500000,30.000000);
\draw[color=black] (322.500000,30.000000) -- (364.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {${\ }$};
% Line 5: c W {\ } \ldots \ldots
\draw[color=black] (0.000000,15.000000) -- (303.500000,15.000000);
\draw[color=black] (322.500000,15.000000) -- (364.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${\ }$};
% Line 6: d W {\ } \ldots \ldots
\draw[color=black] (0.000000,0.000000) -- (303.500000,0.000000);
\draw[color=black] (322.500000,0.000000) -- (364.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${\ }$};
% Done with wires; drawing gates
% Line 8: a G \raisebox{-8pt}{$\mathrm{RS}^z_{-\alpha/8}$} width=35 height=12 % 7
\draw (19.500000, 52.500000) node[text width=144pt,above,text centered] {7};
\begin{scope}
\draw[fill=white] (19.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (19.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (19.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RS}^z_{-\alpha/8}$}};
\end{scope}
% Line 9: c P {\tiny {\color{white} $\pm$}} fill=black width=7 +a
\draw (44.500000,45.000000) -- (44.500000,15.000000);
\begin{scope}
\draw[fill=black] (44.500000, 15.000000) circle(3.500000pt);
\clip (44.500000, 15.000000) circle(3.500000pt);
\draw (44.500000, 15.000000) node {{\tiny {\color{white} $\pm$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (44.500000, 45.000000) circle(3.000000pt);
\clip (44.500000, 45.000000) circle(3.000000pt);
\draw (41.500000, 45.000000) -- (47.500000, 45.000000);
\draw (44.500000, 42.000000) -- (44.500000, 48.000000);
\end{scope}
% Line 10: a G \raisebox{-8pt}{$\mathrm{RS}^z_{\alpha/8}$} width=35 height=12 % 8
\draw (69.500000, 52.500000) node[text width=144pt,above,text centered] {8};
\begin{scope}
\draw[fill=white] (69.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (69.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (69.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RS}^z_{\alpha/8}$}};
\end{scope}
% Line 11: b P {\tiny {\color{white} $\pm$}} fill=black width=7 +a
\draw (94.500000,45.000000) -- (94.500000,30.000000);
\begin{scope}
\draw[fill=black] (94.500000, 30.000000) circle(3.500000pt);
\clip (94.500000, 30.000000) circle(3.500000pt);
\draw (94.500000, 30.000000) node {{\tiny {\color{white} $\pm$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (94.500000, 45.000000) circle(3.000000pt);
\clip (94.500000, 45.000000) circle(3.000000pt);
\draw (91.500000, 45.000000) -- (97.500000, 45.000000);
\draw (94.500000, 42.000000) -- (94.500000, 48.000000);
\end{scope}
% Line 12: a G \raisebox{-8pt}{$\mathrm{RS}^z_{-\alpha/8}$} width=35 height=12
\begin{scope}
\draw[fill=white] (119.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (119.500000, 45.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (119.500000, 45.000000) node {\raisebox{-8pt}{$\mathrm{RS}^z_{-\alpha/8}$}};
\end{scope}
% Line 14: b P {\tiny {\color{white} $-$}} fill=black width=7 +a
\draw (144.500000,45.000000) -- (144.500000,30.000000);
\begin{scope}
\draw[fill=black] (144.500000, 30.000000) circle(3.500000pt);
\clip (144.500000, 30.000000) circle(3.500000pt);
\draw (144.500000, 30.000000) node {{\tiny {\color{white} $-$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (144.500000, 45.000000) circle(3.000000pt);
\clip (144.500000, 45.000000) circle(3.000000pt);
\draw (141.500000, 45.000000) -- (147.500000, 45.000000);
\draw (144.500000, 42.000000) -- (144.500000, 48.000000);
\end{scope}
% Line 15: d P {\tiny {\color{white} $\pm$}} fill=black width=7 +a % 9
\draw (155.500000, 52.500000) node[text width=144pt,above,text centered] {9};
\draw (155.500000,45.000000) -- (155.500000,0.000000);
\begin{scope}
\draw[fill=black] (155.500000, 0.000000) circle(3.500000pt);
\clip (155.500000, 0.000000) circle(3.500000pt);
\draw (155.500000, 0.000000) node {{\tiny {\color{white} $\pm$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (155.500000, 45.000000) circle(3.000000pt);
\clip (155.500000, 45.000000) circle(3.000000pt);
\draw (152.500000, 45.000000) -- (158.500000, 45.000000);
\draw (155.500000, 42.000000) -- (155.500000, 48.000000);
\end{scope}
% Line 16: a G $A^{i}$ width=17 height=13
\begin{scope}
\draw[fill=white] (171.500000, 45.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\clip (171.500000, 45.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\draw (171.500000, 45.000000) node {$A^{i}$};
\end{scope}
% Line 18: TOUCH
% Line 20: c P {\tiny {\color{white} $-$}} fill=black width=7 +b % 10
\draw (187.500000, 52.500000) node[text width=144pt,above,text centered] {10};
\draw (187.500000,30.000000) -- (187.500000,15.000000);
\begin{scope}
\draw[fill=black] (187.500000, 15.000000) circle(3.500000pt);
\clip (187.500000, 15.000000) circle(3.500000pt);
\draw (187.500000, 15.000000) node {{\tiny {\color{white} $-$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (187.500000, 30.000000) circle(3.000000pt);
\clip (187.500000, 30.000000) circle(3.000000pt);
\draw (184.500000, 30.000000) -- (190.500000, 30.000000);
\draw (187.500000, 27.000000) -- (187.500000, 33.000000);
\end{scope}
% Line 21: b G $A^{j}$ width=17 height=13
\begin{scope}
\draw[fill=white] (203.500000, 30.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\clip (203.500000, 30.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\draw (203.500000, 30.000000) node {$A^{j}$};
\end{scope}
% Line 23: TOUCH
% Line 26: d P {\tiny {\color{white} $-$}} fill=black width=7 +c % 11
\draw (219.500000, 52.500000) node[text width=144pt,above,text centered] {11};
\draw (219.500000,15.000000) -- (219.500000,0.000000);
\begin{scope}
\draw[fill=black] (219.500000, 0.000000) circle(3.500000pt);
\clip (219.500000, 0.000000) circle(3.500000pt);
\draw (219.500000, 0.000000) node {{\tiny {\color{white} $-$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (219.500000, 15.000000) circle(3.000000pt);
\clip (219.500000, 15.000000) circle(3.000000pt);
\draw (216.500000, 15.000000) -- (222.500000, 15.000000);
\draw (219.500000, 12.000000) -- (219.500000, 18.000000);
\end{scope}
% Line 27: c G $A^{k}$ width=17 height=13
\begin{scope}
\draw[fill=white] (235.500000, 15.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\clip (235.500000, 15.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\draw (235.500000, 15.000000) node {$A^{k}$};
\end{scope}
% Line 28: d G $A^{\ell}$ width=17 height=13
\begin{scope}
\draw[fill=white] (235.500000, -0.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\clip (235.500000, -0.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\draw (235.500000, -0.000000) node {$A^{\ell}$};
\end{scope}
% Line 32: TOUCH
% Line 33: a G $\ $ width=0 height=0
\begin{scope}
\draw[fill=white] (248.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (248.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\draw (248.000000, 45.000000) node {$\ $};
\end{scope}
% Line 34: BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (250.000000,-7.500000) -- (250.000000,52.500000);
% Line 35: a G $\ $ width=0 height=0
\begin{scope}
\draw[fill=white] (252.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (252.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\draw (252.000000, 45.000000) node {$\ $};
\end{scope}
% Line 36: TOUCH
% Line 38: c G $(A^{k'})^\dagger$ width=25 height=13 % 12
\draw (268.500000, 52.500000) node[text width=144pt,above,text centered] {12};
\begin{scope}
\draw[fill=white] (268.500000, 15.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\clip (268.500000, 15.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\draw (268.500000, 15.000000) node {$(A^{k'})^\dagger$};
\end{scope}
% Line 39: d G $(A^{\ell'})^\dagger$ width=25 height=13
\begin{scope}
\draw[fill=white] (268.500000, -0.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\clip (268.500000, -0.000000) +(-45.000000:17.677670pt and 9.192388pt) -- +(45.000000:17.677670pt and 9.192388pt) -- +(135.000000:17.677670pt and 9.192388pt) -- +(225.000000:17.677670pt and 9.192388pt) -- cycle;
\draw (268.500000, -0.000000) node {$(A^{\ell'})^\dagger$};
\end{scope}
% Line 40: d P {\tiny {\color{white} $-$}} fill=black width=7 +c
\draw (288.500000,15.000000) -- (288.500000,0.000000);
\begin{scope}
\draw[fill=black] (288.500000, 0.000000) circle(3.500000pt);
\clip (288.500000, 0.000000) circle(3.500000pt);
\draw (288.500000, 0.000000) node {{\tiny {\color{white} $-$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (288.500000, 15.000000) circle(3.000000pt);
\clip (288.500000, 15.000000) circle(3.000000pt);
\draw (285.500000, 15.000000) -- (291.500000, 15.000000);
\draw (288.500000, 12.000000) -- (288.500000, 18.000000);
\end{scope}
% Line 42: a b c d END
\draw[color=black] (296.000000,45.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ldots$}};
\draw[color=black] (296.000000,45.000000) node[right] {$\ldots$};
\draw[color=black] (296.000000,30.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ldots$}};
\draw[color=black] (296.000000,30.000000) node[right] {$\ldots$};
\draw[color=black] (296.000000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ldots$}};
\draw[color=black] (296.000000,15.000000) node[right] {$\ldots$};
\draw[color=black] (296.000000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ldots$}};
\draw[color=black] (296.000000,0.000000) node[right] {$\ldots$};
% Line 46: a b c d START
\draw[color=black] (330.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ldots$}};
\draw[color=black] (330.000000,45.000000) node[left] {$\ldots$};
\draw[color=black] (330.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ldots$}};
\draw[color=black] (330.000000,30.000000) node[left] {$\ldots$};
\draw[color=black] (330.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ldots$}};
\draw[color=black] (330.000000,15.000000) node[left] {$\ldots$};
\draw[color=black] (330.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ldots$}};
\draw[color=black] (330.000000,0.000000) node[left] {$\ldots$};
% Line 48: d P {\tiny {\color{white} $-$}} fill=black width=7 +c % 95
\draw (337.500000, 52.500000) node[text width=144pt,above,text centered] {95};
\draw (337.500000,15.000000) -- (337.500000,0.000000);
\begin{scope}
\draw[fill=black] (337.500000, 0.000000) circle(3.500000pt);
\clip (337.500000, 0.000000) circle(3.500000pt);
\draw (337.500000, 0.000000) node {{\tiny {\color{white} $-$}}};
\end{scope}
\begin{scope}
\draw[fill=white] (337.500000, 15.000000) circle(3.000000pt);
\clip (337.500000, 15.000000) circle(3.000000pt);
\draw (334.500000, 15.000000) -- (340.500000, 15.000000);
\draw (337.500000, 12.000000) -- (337.500000, 18.000000);
\end{scope}
% Line 49: c G $A^{k}$ width=17 height=13
\begin{scope}
\draw[fill=white] (353.500000, 15.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\clip (353.500000, 15.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\draw (353.500000, 15.000000) node {$A^{k}$};
\end{scope}
% Line 50: d G $A^{\ell}$ width=17 height=13
\begin{scope}
\draw[fill=white] (353.500000, -0.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\clip (353.500000, -0.000000) +(-45.000000:12.020815pt and 9.192388pt) -- +(45.000000:12.020815pt and 9.192388pt) -- +(135.000000:12.020815pt and 9.192388pt) -- +(225.000000:12.020815pt and 9.192388pt) -- cycle;
\draw (353.500000, -0.000000) node {$A^{\ell}$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 54: a c @ 0 1 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (1.000000,52.500000) rectangle (49.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (1.000000,52.500000) rectangle (49.000000,7.500000);
% Line 55: a b @ 2 5 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (51.000000,52.500000) rectangle (149.000000,22.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (51.000000,52.500000) rectangle (149.000000,22.500000);
% Line 56: a d @ 6 7 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (151.000000,52.500000) rectangle (181.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (151.000000,52.500000) rectangle (181.000000,-7.500000);
% Line 57: b c @ 8 9 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (183.000000,37.500000) rectangle (213.000000,7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (183.000000,37.500000) rectangle (213.000000,7.500000);
% Line 58: c d @ 10 11 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (215.000000,22.500000) rectangle (245.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (215.000000,22.500000) rectangle (245.000000,-7.500000);
% Line 60: c d @ 14 15 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (255.000000,22.500000) rectangle (293.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (255.000000,22.500000) rectangle (293.000000,-7.500000);
% Line 62: c d @ 18 19 fill=lightgray:style=rounded_corners
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (333.000000,22.500000) rectangle (363.000000,-7.500000);
\draw[draw opacity=0.000000,fill opacity=0.200000,fill=lightgray,rounded corners] (333.000000,22.500000) rectangle (363.000000,-7.500000);
% Done with comments
\end{tikzpicture}


==> figures/rule54.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (221.000000, 37.500000);
% Drawing wires
% Line 3: a W
\draw[color=black] (0.000000,30.000000) -- (221.000000,30.000000);
% Line 4: b W
\draw[color=black] (0.000000,15.000000) -- (221.000000,15.000000);
% Line 5: c W
\draw[color=black] (0.000000,0.000000) -- (221.000000,0.000000);
% Done with wires; drawing gates
% Line 7: a b c G $\ $  fill=blue
\draw (8.000000,30.000000) -- (8.000000,0.000000);
\begin{scope}
\draw[fill=blue] (8.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (8.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (8.000000, 15.000000) node {$\ $};
\end{scope}
% Line 9: = $:=$
\draw[fill=white,color=white] (18.000000, -6.000000) rectangle (33.000000, 36.000000);
\draw (25.500000, 15.000000) node {$:=$};
% Line 11: a +b
\draw (40.000000,30.000000) -- (40.000000,15.000000);
\filldraw (40.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (40.000000, 15.000000) circle(3.000000pt);
\clip (40.000000, 15.000000) circle(3.000000pt);
\draw (37.000000, 15.000000) -- (43.000000, 15.000000);
\draw (40.000000, 12.000000) -- (40.000000, 18.000000);
\end{scope}
% Line 12: a +b c
\draw (50.000000,30.000000) -- (50.000000,0.000000);
\filldraw (50.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (50.000000, 15.000000) circle(3.000000pt);
\clip (50.000000, 15.000000) circle(3.000000pt);
\draw (47.000000, 15.000000) -- (53.000000, 15.000000);
\draw (50.000000, 12.000000) -- (50.000000, 18.000000);
\end{scope}
\filldraw (50.000000, 0.000000) circle(1.500000pt);
% Line 13: c +b
\draw (60.000000,15.000000) -- (60.000000,0.000000);
\filldraw (60.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (60.000000, 15.000000) circle(3.000000pt);
\clip (60.000000, 15.000000) circle(3.000000pt);
\draw (57.000000, 15.000000) -- (63.000000, 15.000000);
\draw (60.000000, 12.000000) -- (60.000000, 18.000000);
\end{scope}
% Line 15: =
\draw[fill=white,color=white] (67.000000, -6.000000) rectangle (82.000000, 36.000000);
\draw (74.500000, 15.000000) node {$=$};
% Line 17: b G \raisebox{-10pt}{$\tilde{\mathrm{RX}}_{3\pi/2}$} width=35 height=17 a % 0
\draw (103.500000, 37.500000) node[text width=144pt,above,text centered] {0};
\draw (103.500000,30.000000) -- (103.500000,15.000000);
\begin{scope}
\draw[fill=white] (103.500000, 15.000000) +(-45.000000:24.748737pt and 12.020815pt) -- +(45.000000:24.748737pt and 12.020815pt) -- +(135.000000:24.748737pt and 12.020815pt) -- +(225.000000:24.748737pt and 12.020815pt) -- cycle;
\clip (103.500000, 15.000000) +(-45.000000:24.748737pt and 12.020815pt) -- +(45.000000:24.748737pt and 12.020815pt) -- +(135.000000:24.748737pt and 12.020815pt) -- +(225.000000:24.748737pt and 12.020815pt) -- cycle;
\draw (103.500000, 15.000000) node {\raisebox{-10pt}{$\tilde{\mathrm{RX}}_{3\pi/2}$}};
\end{scope}
\filldraw (103.500000, 30.000000) circle(1.500000pt);
% Line 18: c +a % 1
\draw (128.000000, 37.500000) node[text width=144pt,above,text centered] {1};
\draw (128.000000,30.000000) -- (128.000000,0.000000);
\filldraw (128.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (128.000000, 30.000000) circle(3.000000pt);
\clip (128.000000, 30.000000) circle(3.000000pt);
\draw (125.000000, 30.000000) -- (131.000000, 30.000000);
\draw (128.000000, 27.000000) -- (128.000000, 33.000000);
\end{scope}
% Line 19: b G \raisebox{-10pt}{$\tilde{\mathrm{RX}}_{-\pi/2}$} width=35 height=17 a % 2
\draw (152.500000, 37.500000) node[text width=144pt,above,text centered] {2};
\draw (152.500000,30.000000) -- (152.500000,15.000000);
\begin{scope}
\draw[fill=white] (152.500000, 15.000000) +(-45.000000:24.748737pt and 12.020815pt) -- +(45.000000:24.748737pt and 12.020815pt) -- +(135.000000:24.748737pt and 12.020815pt) -- +(225.000000:24.748737pt and 12.020815pt) -- cycle;
\clip (152.500000, 15.000000) +(-45.000000:24.748737pt and 12.020815pt) -- +(45.000000:24.748737pt and 12.020815pt) -- +(135.000000:24.748737pt and 12.020815pt) -- +(225.000000:24.748737pt and 12.020815pt) -- cycle;
\draw (152.500000, 15.000000) node {\raisebox{-10pt}{$\tilde{\mathrm{RX}}_{-\pi/2}$}};
\end{scope}
\filldraw (152.500000, 30.000000) circle(1.500000pt);
% Line 20: c +a % 3
\draw (177.000000, 37.500000) node[text width=144pt,above,text centered] {3};
\draw (177.000000,30.000000) -- (177.000000,0.000000);
\filldraw (177.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (177.000000, 30.000000) circle(3.000000pt);
\clip (177.000000, 30.000000) circle(3.000000pt);
\draw (174.000000, 30.000000) -- (180.000000, 30.000000);
\draw (177.000000, 27.000000) -- (177.000000, 33.000000);
\end{scope}
% Line 21: b G \raisebox{-10pt}{$\tilde{\mathrm{RX}}_{3\pi/2}$} width=35 height=17 c % 4
\draw (201.500000, 37.500000) node[text width=144pt,above,text centered] {4};
\draw (201.500000,15.000000) -- (201.500000,0.000000);
\begin{scope}
\draw[fill=white] (201.500000, 15.000000) +(-45.000000:24.748737pt and 12.020815pt) -- +(45.000000:24.748737pt and 12.020815pt) -- +(135.000000:24.748737pt and 12.020815pt) -- +(225.000000:24.748737pt and 12.020815pt) -- cycle;
\clip (201.500000, 15.000000) +(-45.000000:24.748737pt and 12.020815pt) -- +(45.000000:24.748737pt and 12.020815pt) -- +(135.000000:24.748737pt and 12.020815pt) -- +(225.000000:24.748737pt and 12.020815pt) -- cycle;
\draw (201.500000, 15.000000) node {\raisebox{-10pt}{$\tilde{\mathrm{RX}}_{3\pi/2}$}};
\end{scope}
\filldraw (201.500000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/rule54circ.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\useasboundingbox  (-40,37.5) rectangle (70,157.5);
{\useasboundingbox  (-40,37.5) rectangle (70,157.5); \clip (-40,37.5) rectangle (70,157.5); \draw[dashed,gray] (0,67.5) -- (70,67.5); \draw[dashed,gray] (0,127.5) -- (70,127.5);}
% Drawing wires
% Line 5: m23 W
\draw[color=black] (0.000000,195.000000) -- (80.000000,195.000000);
% Line 6: m10 W
\draw[color=black] (0.000000,180.000000) -- (80.000000,180.000000);
% Line 7: m11 W
\draw[color=black] (0.000000,165.000000) -- (80.000000,165.000000);
% Line 8: m12 W (-1,2)
\draw[color=black] (0.000000,150.000000) -- (80.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$(-1,2)$};
% Line 9: m13 W (-1,3)
\draw[color=black] (0.000000,135.000000) -- (80.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$(-1,3)$};
% Line 10: 00 W (0,0)
\draw[color=black] (0.000000,120.000000) -- (80.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$(0,0)$};
% Line 11: 01 W (0,1)
\draw[color=black] (0.000000,105.000000) -- (80.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$(0,1)$};
% Line 12: 02 W (0,2)
\draw[color=black] (0.000000,90.000000) -- (80.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$(0,2)$};
% Line 13: 03 W (0,3)
\draw[color=black] (0.000000,75.000000) -- (80.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$(0,3)$};
% Line 14: p10 W (1,0)
\draw[color=black] (0.000000,60.000000) -- (80.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$(1,0)$};
% Line 15: p11 W (1,1)
\draw[color=black] (0.000000,45.000000) -- (80.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$(1,1)$};
% Line 16: p12 W
\draw[color=black] (0.000000,30.000000) -- (80.000000,30.000000);
% Line 17: p13 W
\draw[color=black] (0.000000,15.000000) -- (80.000000,15.000000);
% Line 18: p20 W
\draw[color=black] (0.000000,0.000000) -- (80.000000,0.000000);
% Done with wires; drawing gates
% Line 20: m10 m11 m12 G $\ $ fill=lightblue
\draw (8.000000,180.000000) -- (8.000000,150.000000);
\begin{scope}
\draw[fill=lightblue] (8.000000, 165.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (8.000000, 165.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (8.000000, 165.000000) node {$\ $};
\end{scope}
% Line 21: 00 01 02 G $\ $ fill=blue
\draw (8.000000,120.000000) -- (8.000000,90.000000);
\begin{scope}
\draw[fill=blue] (8.000000, 105.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (8.000000, 105.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (8.000000, 105.000000) node {$\ $};
\end{scope}
% Line 22: p10 p11 p12 G $\ $ fill=lightblue
\draw (8.000000,60.000000) -- (8.000000,30.000000);
\begin{scope}
\draw[fill=lightblue] (8.000000, 45.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (8.000000, 45.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (8.000000, 45.000000) node {$\ $};
\end{scope}
% Line 24: TOUCH
% Line 26: m12 m13 00 G $\ $ fill=lightblue
\draw (24.000000,150.000000) -- (24.000000,120.000000);
\begin{scope}
\draw[fill=lightblue] (24.000000, 135.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (24.000000, 135.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (24.000000, 135.000000) node {$\ $};
\end{scope}
% Line 27: 02 03 p10 G $\ $ fill=blue
\draw (24.000000,90.000000) -- (24.000000,60.000000);
\begin{scope}
\draw[fill=blue] (24.000000, 75.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (24.000000, 75.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (24.000000, 75.000000) node {$\ $};
\end{scope}
% Line 28: p12 p13 p20 G $\ $ fill=lightblue
\draw (24.000000,30.000000) -- (24.000000,0.000000);
\begin{scope}
\draw[fill=lightblue] (24.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (24.000000, 15.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (24.000000, 15.000000) node {$\ $};
\end{scope}
% Line 30: TOUCH
% Line 32: m23 m10 m11 G $\ $ fill=lightblue
\draw (40.000000,195.000000) -- (40.000000,165.000000);
\begin{scope}
\draw[fill=lightblue] (40.000000, 180.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (40.000000, 180.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (40.000000, 180.000000) node {$\ $};
\end{scope}
% Line 33: m13 00 01 G $\ $ fill=blue
\draw (40.000000,135.000000) -- (40.000000,105.000000);
\begin{scope}
\draw[fill=blue] (40.000000, 120.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (40.000000, 120.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (40.000000, 120.000000) node {$\ $};
\end{scope}
% Line 34: 03 p10 p11 G $\ $ fill=lightblue
\draw (40.000000,75.000000) -- (40.000000,45.000000);
\begin{scope}
\draw[fill=lightblue] (40.000000, 60.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (40.000000, 60.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (40.000000, 60.000000) node {$\ $};
\end{scope}
% Line 36: TOUCH
% Line 38: m11 m12 m13 G $\ $ fill=lightblue
\draw (56.000000,165.000000) -- (56.000000,135.000000);
\begin{scope}
\draw[fill=lightblue] (56.000000, 150.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (56.000000, 150.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (56.000000, 150.000000) node {$\ $};
\end{scope}
% Line 39: 01 02 03 G $\ $ fill=blue
\draw (56.000000,105.000000) -- (56.000000,75.000000);
\begin{scope}
\draw[fill=blue] (56.000000, 90.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (56.000000, 90.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (56.000000, 90.000000) node {$\ $};
\end{scope}
% Line 40: p11 p12 p13 G $\ $ fill=lightblue
\draw (56.000000,45.000000) -- (56.000000,15.000000);
\begin{scope}
\draw[fill=lightblue] (56.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (56.000000, 30.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (56.000000, 30.000000) node {$\ $};
\end{scope}
% Line 44: m10 m11 m12 G $\ $ fill=lightblue
\draw (72.000000,180.000000) -- (72.000000,150.000000);
\begin{scope}
\draw[fill=lightblue] (72.000000, 165.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (72.000000, 165.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (72.000000, 165.000000) node {$\ $};
\end{scope}
% Line 45: 00 01 02 G $\ $ fill=lightblue
\draw (72.000000,120.000000) -- (72.000000,90.000000);
\begin{scope}
\draw[fill=lightblue] (72.000000, 105.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (72.000000, 105.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (72.000000, 105.000000) node {$\ $};
\end{scope}
% Line 46: p10 p11 p12 G $\ $ fill=lightblue
\draw (72.000000,60.000000) -- (72.000000,30.000000);
\begin{scope}
\draw[fill=lightblue] (72.000000, 45.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\clip (72.000000, 45.000000) +(-45.000000:8.485281pt and 29.698485pt) -- +(45.000000:8.485281pt and 29.698485pt) -- +(135.000000:8.485281pt and 29.698485pt) -- +(225.000000:8.485281pt and 29.698485pt) -- cycle;
\draw (72.000000, 45.000000) node {$\ $};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
\draw[dashed] (64.000000, -7.500000) -- (64.000000, 202.500000);
% Done with comments
\end{tikzpicture}


==> figures/scheduling.tex <==
%\documentclass[tikz]{standalone}
%\begin{document}

\definecolor{blue}{rgb}{0.12156862745098039, 0.4666666666666667, 0.7058823529411765}
\definecolor{orange}{rgb}{1.0, 0.4980392156862745, 0.054901960784313725}
\definecolor{green}{rgb}{0.17254901960784313, 0.6274509803921569, 0.17254901960784313}
\definecolor{red}{rgb}{0.8392156862745098, 0.15294117647058825, 0.1568627450980392}
\definecolor{purple}{rgb}{0.5803921568627451, 0.403921568627451, 0.7411764705882353}
\definecolor{brown}{rgb}{0.5490196078431373, 0.33725490196078434, 0.29411764705882354}
\definecolor{pink}{rgb}{0.8901960784313725, 0.4666666666666667, 0.7607843137254902}
\definecolor{pygray}{rgb}{0.4980392156862745, 0.4980392156862745, 0.4980392156862745}
\definecolor{olive}{rgb}{0.7372549019607844, 0.7411764705882353, 0.13333333333333333}
\definecolor{9}{rgb}{0.09019607843137255, 0.7450980392156863, 0.8117647058823529}

\definecolor{lightblue}{rgb}{0.9,.95,1}

\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}
%\draw[help lines, step=15pt] (-10,-10) grid (10,10);


% Input circ
\draw[color=black] (-30pt,4*15pt) node[left] {a)};
\draw[color=black] (0.000000,4*15pt) node[left] {$x\,y\,s$};
\begin{scope}[scale=1,x=1pt,y=1pt]
  \draw[dashed, gray] (-2*15,15/2) -- (5*15,15/2);
  \draw[dashed, gray] (-2*15,3.5*15) -- (5*15,3.5*15);
    % Drawing wires
    % Line 3: a W 0\,0\,0
    \draw[color=black] (0.000000,45.000000) -- (64.000000,45.000000);
    \draw[color=black] (0.000000,45.000000) node[left] {$0\,0\,0$};
    % Line 4: b W 0\,0\,1
    \draw[color=black] (0.000000,30.000000) -- (64.000000,30.000000);
    \draw[color=black] (0.000000,30.000000) node[left] {$0\,0\,1$};
    % Line 5: c W 0\,0\,2
    \draw[color=black] (0.000000,15.000000) -- (64.000000,15.000000);
    \draw[color=black] (0.000000,15.000000) node[left] {$0\,0\,2$};
    % Line 6: d W 1\,0\,0
    \draw[color=black] (0.000000,0.000000) -- (64.000000,0.000000);
    \draw[color=black] (0.000000,0.000000) node[left] {$1\,0\,0$};
    % Done with wires; drawing gates
    % Line 8: a G $\ $

    \begin{scope}
    \draw[fill=blue] [rounded corners=1pt] (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (8.000000, 45.000000) node {$\ $};
    \end{scope}
    % Line 10: a b G $\ $
    \draw (24.000000,45.000000) -- (24.000000,30.000000);
    \begin{scope}
    \draw[fill=orange] [rounded corners=1pt] (24.000000, 37.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
    \clip (24.000000, 37.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
    \draw (24.000000, 37.500000) node {$\ $};
    \end{scope}
    % Line 12: TOUCH
    % Line 14: c G $\ $
    \begin{scope}
    \draw[fill=green] [rounded corners=1pt] (40.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (40.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (40.000000, 15.000000) node {$\ $};
    \end{scope}
    % Line 16: TOUCH
    % Line 18: c d G $\ $
    \draw (56.000000,15.000000) -- (56.000000,0.000000);
    \begin{scope}
    \draw[fill=red] [rounded corners=1pt] (56.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
    \clip (56.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
    \draw (56.000000, 7.500000) node {$\ $};
    \end{scope}
    % Done with gates; drawing ending labels
    % Done with ending labels; drawing cut lines and comments
    % Done with comments
\end{scope}

% Arrows
\draw[->] (30pt,-15pt) -- (30pt,-30pt);
\draw[->] (6*15pt,1.5*15pt) -- (7*15pt,1.5*15pt);
\node at (6.5*15pt,1.5*15pt) {$\times$};
\draw[->] (6*15pt,-7*15pt) -- (7*15pt,-7*15pt);


% Wrong circ
\begin{scope}[scale=1.000000,x=1pt,y=1pt,xshift=150]
\draw[color=black] (-30pt,4*15pt) node[left] {b)};
% Drawing wires
% Line 3: a W 0\,0\,0
\draw[color=black] (0.000000,45.000000) -- (32.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$0\,0\,0$};
% Line 4: b W 0\,0\,1
\draw[color=black] (0.000000,30.000000) -- (32.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$0\,0\,1$};
% Line 5: c W 0\,0\,2
\draw[color=black] (0.000000,15.000000) -- (32.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$0\,0\,2$};
% Line 6: d W 1\,0\,0
\draw[color=black] (0.000000,0.000000) -- (32.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$1\,0\,0$};
% Done with wires; drawing gates
% Line 8: a G $\ $
\begin{scope}
\draw[fill=blue] [rounded corners=1pt] (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 45.000000) node {$\ $};
\end{scope}
% Line 13: c G $\ $
\begin{scope}
\draw[fill=green] [rounded corners=1pt] (8.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 15.000000) node {$\ $};
\end{scope}
% Line 10: a b G $\ $
\draw (24.000000,45.000000) -- (24.000000,30.000000);
\begin{scope}
\draw[fill=orange] [rounded corners=1pt] (24.000000, 37.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (24.000000, 37.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (24.000000, 37.500000) node {$\ $};
\end{scope}
% Line 15: c d G $\ $
\draw (24.000000,15.000000) -- (24.000000,0.000000);
\begin{scope}
\draw[fill=red] [rounded corners=1pt] (24.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (24.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (24.000000, 7.500000) node {$\ $};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\fill[white,opacity=0.5] (-4*15pt,-1*15pt) rectangle (3*15pt,3.5*15pt); % Rectangle with 50% opacity
\end{scope}






% correct circ
\begin{scope}[scale=1.000000,x=1pt,y=1pt,xshift=150,yshift=-142.5 + 15]
  \draw[color=black] (-30pt,5.5*15pt) node[left] {d)};
  \draw[dashed, gray] (-2*15,15/2) -- (4*15,15/2);
  \draw[dashed, gray] (-2*15,3.5*15) -- (4*15,3.5*15);
  \draw (7.000000, 52.500000+15) node[text centered,rotate=90] {$t=0$};
  \draw (23.000000, 52.500000+15) node[text centered,rotate=90] {$t=1$};
\draw (38.000000, 52.500000+15) node[text centered,rotate=90] {$t=2$};
% Drawing wires
% Line 3: a W (0,0,0)
\draw[color=black] (0.000000,45.000000) -- (48.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$0\,0\,0$};
% Line 4: b W (0,0,1)
\draw[color=black] (0.000000,30.000000) -- (48.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$0\,0\,1$};
% Line 5: c W (0,0,2)
\draw[color=black] (0.000000,15.000000) -- (48.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$0\,0\,2$};
% Line 6: d W (1,0,0)
\draw[color=black] (0.000000,0.000000) -- (48.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$1\,0\,0$};
% Done with wires; drawing gates
% Line 8: a G $\ $
\begin{scope}
\draw[fill=blue] [rounded corners=1pt] (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 45.000000) node {$\ $};
\end{scope}
% Line 10: c G $\ $
\begin{scope}
\draw[fill=green] [rounded corners=1pt] (8.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 15.000000) node {$\ $};
\end{scope}
% Line 12: a b G $\ $
\draw (24.000000,45.000000) -- (24.000000,30.000000);
\begin{scope}
\draw[fill=orange] [rounded corners=1pt] (24.000000, 37.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (24.000000, 37.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (24.000000, 37.500000) node {$\ $};
\end{scope}
% Line 14: BARRIER
\draw[decorate,decoration={zigzag,amplitude=1pt,segment length=4}] (32.000000,-7.500000) -- (32.000000,52.500000);
% Line 16: c d G $\ $
\draw (40.000000,15.000000) -- (40.000000,0.000000);
\begin{scope}
\draw[fill=red] [rounded corners=1pt] (40.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (40.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (40.000000, 7.500000) node {$\ $};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{scope}



% Wrapped circ
\begin{scope}[yshift=-7*15pt, xshift=2*15pt]

    \draw[color=black] (-4*15pt,4*15pt) node[left] {c)};

    % Define angles (in radians)
    \pgfmathsetmacro{\a}{(-pi/2 + 4*pi/3)*360/(2*pi)}
    \pgfmathsetmacro{\b}{(-pi/2 + 2*pi/3)*360/(2*pi)}
    \pgfmathsetmacro{\c}{(-pi/2 + 2*pi)*360/(2*pi)}
    \pgfmathsetmacro{\d}{pi/20*360/(2*pi)}

    % Define distances
    \pgfmathsetmacro{\e}{.5}
    \pgfmathsetmacro{\f}{.405}
    \pgfmathsetmacro{\g}{0.15}

    % Points in polar coordinates (angle, radius)
    \coordinate (A) at (\a:\e);
    \coordinate (B) at (\b:\e);
    \coordinate (C) at (\c:\e);

    % Draw points
    \node at (A) {0\,0\,0};
    \node at (B) {0\,0\,1};
    \node at (C) {0\,0\,2};

    \draw (\a:\e+\f) -- (\a:5.75*\e);
    \draw (\b:\e+\f) -- (\b:5.75*\e);
    \draw (\c:\e+\f) -- (\c:5.75*\e);

    \newcommand{\rgate}[4]{\draw[fill=#4] [rounded corners=1pt] (#1:#3) arc (#1:#2:#3) -- (#2:#3+\f) arc (#2:#1:#3+\f) -- cycle;}

    \rgate{\a+\d}{\a-\d}{\e+\f+\g}{blue}
    \rgate{\a+\d}{\b-\d}{\e+\f+\g+\g+\f}{orange}
    \rgate{\c+\d}{\c-\d}{\e+\f+\g}{green}
    \rgate{\a-\d}{\c+\d}{\e+\f+\g+\g+\f+\g+\f}{red}

\end{scope}

\end{tikzpicture}
%\end{document}

